Another source of mesh dependence in topology optimization

The topology optimization community has regularly employed nonlinear programming (NLP) algorithms from the operations research community. However, these algorithms are implemented in the real vector space $\mathbb{R}^n$ instead of the proper function space where the design variable resides. In this article, we show how the volume fraction variable discretization on non-uniform meshes affects the convergence of $\mathbb{R}^n$ based NLP algorithms. We do so by first summarizing the functional analysis tools necessary to understand why convergence is affected by the mesh. Namely, the distinction between derivative definitions and the role of the mesh-dependent inner product within the NLP algorithm. These tools are then used to make the Globally Convergent Method of Moving Asymptotes (GCMMA), a popular NLP algorithm in the topology optimization community, converge in a mesh independent fashion when starting from the same initial design. We then benchmark our algorithms with three common problems in topology optimization.

==> tex_figures-compliance-convergence_plots1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

    \begin{axis}[
            height=\figureheight,
            legend cell align={left},
            legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
            log basis x={10},
            log basis y={10},
            tick align=outside,
            tick pos=left,
            width=\figurewidth,
            x grid style={white!69.0196078431373!black},
            xlabel={Number of iterations},
            xmin=0.767270499010925, xmax=260.664264112613,
            xmode=log,
            xtick style={color=black},
            y grid style={white!69.0196078431373!black},
            ylabel={Cost function},
            ymin=0.909667138921265, ymax=544.41148815142,
            ymode=log,
            ytick style={color=black}
        ]
        \addplot [semithick, blue]
        table {%
                1 407.097066730125
                2 165.263119775275
                3 58.4839454231069
                4 20.5084168857421
                5 7.27115167377312
                6 5.03607326004233
                7 4.20014407679734
                8 3.6472539614333
                9 3.31201285265865
                10 3.05823444263424
                11 2.82633241845198
                12 2.59595315898126
                13 2.40902163478945
                14 2.27418913665483
                15 2.17861672542139
                16 2.09712834066585
                17 2.02184778956576
                18 1.9541805396192
                19 1.88447448543951
                20 1.79842594345011
                21 1.70280191485742
                22 1.61277219869699
                23 1.53384393195021
                24 1.47123734307337
                25 1.42098639871939
                26 1.37793046385309
                27 1.34245021403489
                28 1.3119595068908
                29 1.28910954317095
                30 1.27331789817299
                31 1.26237448343672
                32 1.25535457286405
                33 1.25027146843572
                34 1.2466212455872
                35 1.24444016026886
                36 1.24308948197046
                37 1.24197852004542
                38 1.24093592086628
                39 1.23996304843751
                40 1.23905350794942
                41 1.23828780621448
                42 1.23758619520488
                43 1.23697469580102
                44 1.23647973016647
                45 1.23607428350278
                46 1.23571375929802
                47 1.23539372734165
                48 1.23511197884427
                49 1.23485035738654
                50 1.23460573644474
                51 1.23438177679896
                52 1.23417814931495
                53 1.23398713488486
                54 1.23380073933332
                55 1.23361732468242
                56 1.23344443927373
                57 1.23328039935206
                58 1.23311802166337
                59 1.23295461683978
                60 1.23279901513522
                61 1.2326486432324
                62 1.23249726987773
                63 1.23234854206885
                64 1.23220686865304
                65 1.23206693256838
                66 1.2319286227977
                67 1.23179173899206
                68 1.23165893691429
                69 1.23152546960447
                70 1.23139221472195
                71 1.23126534100724
                72 1.23114413418705
                73 1.23102322658758
                74 1.23090110449639
                75 1.23078544988057
                76 1.23067185430177
                77 1.23055641865495
                78 1.23043979232127
                79 1.23032532684514
                80 1.23021542494122
                81 1.23011036354508
                82 1.23000451040167
                83 1.22990327564423
                84 1.22979800804722
                85 1.22969136465276
                86 1.22959219019843
                87 1.2294917397315
                88 1.22939018710162
                89 1.22929020957388
                90 1.22918634721711
                91 1.22908779650747
                92 1.22898617940075
                93 1.22888503913764
                94 1.22878359396236
                95 1.22868133328177
                96 1.22857941867883
                97 1.22847726614816
                98 1.22837432621002
                99 1.22826758287957
                100 1.22815764584625
                101 1.22804954908523
                102 1.22793699293548
                103 1.2278206402409
                104 1.22770132085776
                105 1.22758289912187
                106 1.22745912712058
                107 1.22732531320058
                108 1.22719930507679
                109 1.22705972470991
                110 1.22691429094748
                111 1.22677188503181
                112 1.22661523719244
                113 1.2264456842883
                114 1.22628285053612
                115 1.2260987297181
                116 1.22589945584714
                117 1.22571242682241
                118 1.22549914935789
                119 1.22526482896096
                120 1.2250415799845
                121 1.22479776502299
                122 1.22453217125818
                123 1.22427120382495
                124 1.22402177533588
                125 1.22377153492393
                126 1.22353067080928
                127 1.22333224800199
                128 1.2231601903823
                129 1.22302852425335
                130 1.22293766029875
                131 1.22286756850417
                132 1.2228126527733
                133 1.2227786992868
                134 1.22274675987326
                135 1.22271618160484
                136 1.22269642122436
                137 1.22267297865133
                138 1.22264885125895
                139 1.22263489450828
                140 1.22261728331664
                141 1.22259777379692
                142 1.22258699023072
                143 1.22257184189349
                144 1.22255532068388
                145 1.2225477227703
                146 1.22253499853512
                147 1.22252015993056
                148 1.22251326142665
                149 1.22250098695091
                150 1.22248665685417
                151 1.22248142417471
                152 1.22247121185637
                153 1.22245836720276
                154 1.2224536126272
                155 1.22244361130264
                156 1.2224315246403
                157 1.22242745731267
                158 1.22241810119409
                159 1.22240642068277
                160 1.22240324423168
                161 1.22239490010698
                162 1.22238454930906
                163 1.22238220655291
                164 1.22237404431929
                165 1.22236304592432
                166 1.22235955518311
                167 1.22235022903145
                168 1.22233861240355
                169 1.22233526389389
                170 1.22232641471178
                171 1.22231515754962
                172 1.22231194112595
                173 1.22230311393533
                174 1.22229183984701
                175 1.22228813180321
                176 1.22227849883259
                177 1.22226675554602
                178 1.22226204758758
                179 1.22225141381539
                180 1.22224034699419
                181 1.22223479032115
                182 1.22222356469158
                183 1.22221207403469
                184 1.22220540413639
                185 1.22219306594965
                186 1.22218106373996
                187 1.2221741304594
                188 1.2221611796689
                189 1.22214894416917
                190 1.22214174678954
                191 1.22212847361402
                192 1.22211490721915
                193 1.22210997602009
                194 1.22209770035357
                195 1.22208372155473
                196 1.22207983963205
                197 1.22206939356001
                198 1.22205418388375
                199 1.22205043029596
                200 1.22204178113597
            };
        \addlegendentry{Uniform in $L^2$}
        \addplot [semithick, blue, dashed]
        table {%
                1 407.097066730125
                2 165.265766244302
                3 58.5256635177816
                4 20.6745582070636
                5 7.56274649187365
                6 5.23082008575292
                7 4.48373629270308
                8 4.00687026530204
                9 3.66620645204838
                10 3.41019239228505
                11 3.1924009717303
                12 2.98903845472898
                13 2.81237690552115
                14 2.66586498563895
                15 2.5544097750624
                16 2.46496173391582
                17 2.39616562805084
                18 2.33557401005381
                19 2.27113108828906
                20 2.19643788564668
                21 2.11936245967365
                22 2.05047520618615
                23 1.9918652606075
                24 1.94182838092002
                25 1.90032656310015
                26 1.86941942072404
                27 1.84666339439372
                28 1.82912768830647
                29 1.81537651156073
                30 1.80429272855445
                31 1.79538937714717
                32 1.78818859223801
                33 1.78224360428197
                34 1.77733154346718
                35 1.77314345918589
                36 1.76954888570015
                37 1.76642082675591
                38 1.76370966252318
                39 1.76138911499658
                40 1.75937875231982
                41 1.75764714244464
                42 1.75617828155796
                43 1.75487552226152
                44 1.75371352470945
                45 1.75267949405322
                46 1.75175350578906
                47 1.75091090572041
                48 1.75013574574444
                49 1.74940753036481
                50 1.74872133226105
                51 1.74807385122853
                52 1.74746646854195
                53 1.74689610287994
                54 1.74635593671575
                55 1.74583838024498
                56 1.74534397480425
                57 1.74486986217446
                58 1.74442086291416
                59 1.7439971111337
                60 1.74359688983174
                61 1.74321398196863
                62 1.74285413782156
                63 1.74251292090068
                64 1.74219230098465
                65 1.74189042302781
                66 1.74160229611946
                67 1.74132528921112
                68 1.74105928545234
                69 1.74080302406973
                70 1.74055450632841
                71 1.74031519011238
                72 1.74008473313048
                73 1.73986368437399
                74 1.73965050844649
                75 1.7394461443
                76 1.7392493395111
                77 1.73905918524201
                78 1.73887651337939
                79 1.73870232769507
                80 1.73853688503511
                81 1.73837755398948
                82 1.73822254572213
                83 1.73807008874114
                84 1.73792010414907
                85 1.73777374385056
                86 1.73763123148547
                87 1.73749216369542
                88 1.73735792721598
                89 1.73722713872492
                90 1.73710100067698
                91 1.73698100571162
                92 1.73686652494722
                93 1.73675511959151
                94 1.73664666145554
                95 1.73654038701097
                96 1.73643368957521
                97 1.73632913862594
                98 1.73622558383096
                99 1.73612312358518
                100 1.7360206872516
                101 1.73591909461727
                102 1.73581884931631
                103 1.73571925701909
                104 1.73562071176932
                105 1.73552370943657
                106 1.73542934969323
                107 1.73533689774908
                108 1.73524608115783
                109 1.73515502218129
                110 1.73506348001708
                111 1.73497150764477
                112 1.73488143238238
                113 1.73479320144519
                114 1.73470562915808
                115 1.7346186183754
                116 1.73453331868369
                117 1.73445102708569
                118 1.73437342972712
                119 1.73429710044781
                120 1.73422198538466
                121 1.73414670552822
                122 1.73407258932045
                123 1.73399857253076
                124 1.73392526457025
                125 1.73385161098361
                126 1.73377932454921
                127 1.73370810381961
                128 1.73363850083684
                129 1.73356924670757
                130 1.7335006519851
                131 1.73343334696305
                132 1.73336651669608
                133 1.73329735131619
                134 1.73323231651361
                135 1.73316906201759
                136 1.73310613450753
                137 1.73304138578688
                138 1.73297662572005
                139 1.73291442431966
                140 1.73285355856728
                141 1.73279121605259
                142 1.73272598620628
                143 1.73266312755918
                144 1.73260269734534
                145 1.7325438690677
                146 1.73248516271895
                147 1.73242608581061
                148 1.73236916713109
                149 1.73231240046663
                150 1.73225367402238
                151 1.73219710482371
                152 1.73213697953206
                153 1.7320711393623
                154 1.73201222454722
                155 1.73195924264643
                156 1.73189673519428
                157 1.73183156078154
                158 1.73177180410177
                159 1.7317138421168
                160 1.7316503509729
                161 1.73158307505634
                162 1.73151907423811
                163 1.73146146795211
                164 1.7313975095476
                165 1.73132671218755
                166 1.73126075634181
                167 1.73120241469175
                168 1.73114291275133
                169 1.73107491074724
                170 1.73101258451306
                171 1.7309550857074
                172 1.73089650579118
                173 1.73083321833325
                174 1.73077096699896
                175 1.73071225041088
                176 1.73065526648348
                177 1.73059547650013
                178 1.73053563558312
                179 1.73047748792604
                180 1.73042735814584
                181 1.73037151620636
                182 1.73031973256148
                183 1.73026442578032
                184 1.7302068494768
                185 1.73015443659479
                186 1.73010167096917
                187 1.73004372539017
                188 1.7299873136845
                189 1.72992952771034
                190 1.7298714807244
                191 1.72981235524102
                192 1.72975485102984
                193 1.72969744970772
                194 1.729637510141
                195 1.72958281742362
                196 1.72952084523632
                197 1.72944965192382
                198 1.72938968552763
                199 1.72933631073124
                200 1.72926585661096
            };
        \addlegendentry{Uniform in $\mathbb{R}^n$}
        \addplot [semithick, red]
        table {%
                1 407.027612551565
                2 165.229442394899
                3 58.4693824215494
                4 20.5033585998617
                5 7.27014714886546
                6 5.03507043123635
                7 4.19891441645131
                8 3.64406827748784
                9 3.30852033810746
                10 3.05477376562071
                11 2.8219032664999
                12 2.58983626969158
                13 2.39959281700861
                14 2.26325044437386
                15 2.16374110001577
                16 2.08220253079536
                17 2.00991751147134
                18 1.94531620714444
                19 1.87706368386114
                20 1.78886188923417
                21 1.69255573698387
                22 1.60350114006395
                23 1.52604996152626
                24 1.46270176827676
                25 1.41069254379829
                26 1.3683109393077
                27 1.33389988001822
                28 1.3081131986572
                29 1.29022721193773
                30 1.27723029806516
                31 1.26782435985339
                32 1.26084407186856
                33 1.2552217267772
                34 1.25010776094517
                35 1.24493569652878
                36 1.24028338179406
                37 1.23728460719385
                38 1.23547413761122
                39 1.23405057091047
                40 1.23287442141226
                41 1.23184185816771
                42 1.23098193160593
                43 1.2302160477114
                44 1.2295603901706
                45 1.22897534024462
                46 1.22843114558924
                47 1.22790330764355
                48 1.22741881713235
                49 1.22694991904823
                50 1.22653422214648
                51 1.22615000734159
                52 1.22580536515807
                53 1.22550860737804
                54 1.22524909363123
                55 1.22502363618163
                56 1.22481788128004
                57 1.22461261904314
                58 1.22442113069727
                59 1.22423722917835
                60 1.2240525095217
                61 1.22387749726904
                62 1.22370999004582
                63 1.22354911936822
                64 1.2233888816263
                65 1.22321611032947
                66 1.22306328080278
                67 1.22292630452634
                68 1.22279863026739
                69 1.2226807247279
                70 1.22257911974945
                71 1.22247917442368
                72 1.22237990871662
                73 1.22228554869485
                74 1.22219921484895
                75 1.2221102743963
                76 1.2220315174778
                77 1.22195477228837
                78 1.22187147717864
                79 1.22178641838697
                80 1.22167849087075
                81 1.22155732356754
                82 1.22143476356376
                83 1.221324339949
                84 1.2212139346434
                85 1.22110071712251
                86 1.22099611967553
                87 1.22086421994578
                88 1.22071203816164
                89 1.22052678982624
                90 1.22034636382838
                91 1.22016094712615
                92 1.21997409843631
                93 1.21974588611792
                94 1.2195122322435
                95 1.2193084253738
                96 1.2192019828499
                97 1.21910567139237
                98 1.21898207495157
                99 1.21882014736728
                100 1.21860810846693
                101 1.21840088691919
                102 1.21815077637783
                103 1.21790309413604
                104 1.21771083071825
                105 1.2175757507935
                106 1.21747633618316
                107 1.21742586500908
                108 1.21739014246917
                109 1.21735292477494
                110 1.21731888865783
                111 1.21728539402062
                112 1.21725577853683
                113 1.21723010131985
                114 1.21720944569662
                115 1.21718860273305
                116 1.21716633732555
                117 1.21714266605803
                118 1.21711890199751
                119 1.2170954682697
                120 1.217073587078
                121 1.21705233498054
                122 1.2170318165215
                123 1.21701125214653
                124 1.21699017119906
                125 1.21696873019793
                126 1.21694594904428
                127 1.21692165588145
                128 1.21689702330691
                129 1.21687003816792
                130 1.21684231821176
                131 1.21681555400827
                132 1.21679137879332
                133 1.21676850130762
                134 1.21674617851795
                135 1.21672476261635
                136 1.21670503644688
                137 1.21668612550517
                138 1.21667027175447
                139 1.21665594709036
                140 1.21664296556723
                141 1.21663090035817
                142 1.21662049121919
                143 1.21661184833352
                144 1.21660494702994
                145 1.21659855006268
                146 1.21659303261889
                147 1.21658809261484
                148 1.21658356739039
                149 1.21657922648971
                150 1.2165748821261
                151 1.21657061386312
                152 1.21656670844984
                153 1.21656288734895
                154 1.21655894110162
                155 1.21655501915706
                156 1.21655119690162
                157 1.21654726585035
                158 1.21654356906316
                159 1.21654007204606
                160 1.21653685364905
                161 1.21653395196931
                162 1.21653140230426
                163 1.21652930771649
                164 1.21652748169817
                165 1.21652565862249
                166 1.21652389454451
                167 1.21652221979533
                168 1.21652058771684
                169 1.2165190087382
                170 1.2165175093683
                171 1.21651594693225
                172 1.21651445356803
                173 1.21651312923776
                174 1.21651196078579
                175 1.21651092534235
                176 1.21651001792244
                177 1.21650914740875
                178 1.21650833195364
                179 1.21650758848391
                180 1.21650683977259
                181 1.21650617486163
                182 1.21650560384245
                183 1.21650500408849
                184 1.21650438891807
                185 1.216503885299
                186 1.2165033172008
                187 1.21650277086175
                188 1.21650231909509
                189 1.2165017889157
                190 1.21650133020775
                191 1.21650101276872
                192 1.21650060546459
                193 1.21650031130995
                194 1.21650013699526
                195 1.2164999245299
                196 1.2164997546325
                197 1.21649966349887
                198 1.21649951814006
                199 1.21649933842463
                200 1.21649916271903
            };
        \addlegendentry{Non-uniform in $L^2$}
        \addplot [semithick, red, dashed]
        table {%
                1 407.027612551565
                2 220.869460111195
                3 85.1254466677024
                4 29.6108368852949
                5 10.2298733789395
                6 6.23106277419509
                7 4.85396452430147
                8 3.93192614872496
                9 3.24615978055938
                10 2.74712239506125
                11 2.44343534341616
                12 2.22611065063241
                13 2.05556797384517
                14 1.92862633389329
                15 1.83985180854581
                16 1.77333262910267
                17 1.71978869883797
                18 1.67632710555869
                19 1.64176740453491
                20 1.61437631090026
                21 1.59207353180704
                22 1.57436000858131
                23 1.5603819619261
                24 1.5490402217454
                25 1.5398774510372
                26 1.53285998352407
                27 1.52762910898878
                28 1.52362294096086
                29 1.52019259596185
                30 1.51745118495364
                31 1.51507894533592
                32 1.51298384532175
                33 1.51103925616552
                34 1.50923548069989
                35 1.50758973285846
                36 1.50607815768606
                37 1.50478118428591
                38 1.50369755487962
                39 1.50280378470733
                40 1.50210250418894
                41 1.50153265055814
                42 1.50102377208921
                43 1.50056118245799
                44 1.50015255582932
                45 1.49978384118375
                46 1.49943285330564
                47 1.499121845785
                48 1.49884585266336
                49 1.49859586673553
                50 1.49836306106257
                51 1.49815102228685
                52 1.49795560275725
                53 1.4977780519799
                54 1.49761513991997
                55 1.49746711557032
                56 1.4973280853771
                57 1.49719514883556
                58 1.49707200734204
                59 1.49696179139183
                60 1.49686262871571
                61 1.49676876098194
                62 1.49667739262232
                63 1.49658330723609
                64 1.49648734811245
                65 1.49639143835465
                66 1.49629542044241
                67 1.49619862362282
                68 1.49610052028719
                69 1.49600790677111
                70 1.49591811593536
                71 1.49582873676542
                72 1.49574477641798
                73 1.49566098397494
                74 1.49558759183407
                75 1.49552062857144
                76 1.49545705486404
                77 1.49539427273772
                78 1.49532776808661
                79 1.49525900079359
                80 1.49518589087712
                81 1.4951171055014
                82 1.49504868398043
                83 1.49497770432971
                84 1.49490400358669
                85 1.49482632871616
                86 1.49475048516073
                87 1.49467325364032
                88 1.49459944996517
                89 1.4945325787744
                90 1.49446873854586
                91 1.49441390257131
                92 1.49436498200359
                93 1.49432090576101
                94 1.4942767033216
                95 1.49423083155749
                96 1.49419181744091
                97 1.49414956331335
                98 1.49410931341675
                99 1.49406581043709
                100 1.49402157429058
                101 1.49398010360131
                102 1.49394543538296
                103 1.49391530593219
                104 1.49388212799039
                105 1.49384486657828
                106 1.49380501291118
                107 1.49376158095051
                108 1.49371511882216
                109 1.49366317346817
                110 1.49360091755656
                111 1.49354064331011
                112 1.49348161927152
                113 1.493419709977
                114 1.4933591722734
                115 1.49329692799504
                116 1.49323354033931
                117 1.49316773707797
                118 1.49310334388567
                119 1.4930334676582
                120 1.49296416241756
                121 1.49289523323124
                122 1.492833355043
                123 1.49277103556114
                124 1.49271125451865
                125 1.49265203876145
                126 1.49259342997686
                127 1.49253871577645
                128 1.49248526835505
                129 1.49243066534455
                130 1.49237592852767
                131 1.49231861969783
                132 1.49226240504379
                133 1.49220394420633
                134 1.49214343320454
                135 1.49208046166813
                136 1.4920201838505
                137 1.49196022680086
                138 1.49190628925641
                139 1.49185103282227
                140 1.49180097302034
                141 1.49175494778944
                142 1.49171044137735
                143 1.49165691401293
                144 1.49160722546616
                145 1.49155923883881
                146 1.49151609159618
                147 1.49147517991532
                148 1.49143649424245
                149 1.49140037362904
                150 1.49137130745116
                151 1.49134076186593
                152 1.49131152233948
                153 1.49127792512137
                154 1.49124418524827
                155 1.49120795305004
                156 1.49116699577446
                157 1.49112879613385
                158 1.49108845623089
                159 1.49105708341389
                160 1.49102500958878
                161 1.49098995540099
                162 1.49095268897919
                163 1.4909179890591
                164 1.49088692919946
                165 1.49085242997211
                166 1.49082133521098
                167 1.49079868642698
                168 1.49077870248544
                169 1.49075367365267
                170 1.49073278670574
                171 1.49071735059644
                172 1.49070356457635
                173 1.49068844530691
                174 1.49067593706965
                175 1.49066727340723
                176 1.49066033684531
                177 1.49064832844484
                178 1.49063690890366
                179 1.49062568941504
                180 1.49061248565929
                181 1.49060520102639
                182 1.49059752890338
                183 1.49058597692796
                184 1.4905779929211
                185 1.49057251729814
                186 1.49056774764387
                187 1.49055460864681
                188 1.49054393776259
                189 1.49053822427856
                190 1.49053098331893
                191 1.49051450154061
                192 1.49049875403205
                193 1.49048946950627
                194 1.49047681977198
                195 1.49045515998019
                196 1.49042993431466
                197 1.49040699929343
                198 1.49038052876247
                199 1.49034276695241
                200 1.49030511545054
            };
        \addlegendentry{Non-uniform in $\mathbb{R}^n$}
    \end{axis}

\end{tikzpicture}


==> tex_figures-compliance-convergence_plots2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

  \begin{axis}[
      height=\figureheight,
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=white!80!black
        },
      tick align=outside,
      tick pos=left,
      width=\figurewidth,
      x grid style={white!69.0196078431373!black},
      xlabel={Number of iterations},
      xmin=-8.95, xmax=209.95,
      xtick style={color=black},
      y grid style={white!69.0196078431373!black},
      ylabel={Constraint},
      ymin=-0.699999867544021, ymax=0.0333305517576028,
      ytick style={color=black}
    ]
    \addplot [semithick, blue]
    table {%
        1 -0.66666666666634
        2 -0.61274601138172
        3 -0.500887916100687
        4 -0.324537052438894
        5 -0.0666021118730372
        6 -0.0143760303869475
        7 -0.0170608443775361
        8 -0.0124760864898982
        9 -0.00673144649557689
        10 -0.00939772475107614
        11 -0.0064315992629459
        12 -0.0103613457648642
        13 -0.0052688579260326
        14 -0.00725804868915281
        15 -0.0036327248911503
        16 -0.00514918173081047
        17 -0.00453930967157934
        18 -0.0043602589778533
        19 -0.00482202464657522
        20 -0.00640454874313923
        21 -0.0075719382163133
        22 -0.00782925171951765
        23 -0.00706713696644623
        24 -0.00574361172668458
        25 -0.00467745430156485
        26 -0.00395435700795133
        27 -0.0035875588026979
        28 -0.00315880763155274
        29 -0.00225463295917872
        30 -0.00141002914322941
        31 -0.000905331848120694
        32 -0.000584039436116957
        33 -0.000399839833118976
        34 -0.000255411941391892
        35 -0.000159673345211164
        36 -0.000114185123690325
        37 -9.67490448408048e-05
        38 -8.23871213280203e-05
        39 -6.98144551061208e-05
        40 -6.28386135977932e-05
        41 -5.46328754998937e-05
        42 -4.92744912866661e-05
        43 -4.29998611646276e-05
        44 -3.74071859045033e-05
        45 -3.25713942564976e-05
        46 -2.93309977549283e-05
        47 -2.66805415009008e-05
        48 -2.46017534627496e-05
        49 -2.30891925326882e-05
        50 -2.20952776417427e-05
        51 -2.0995738315488e-05
        52 -1.99732888054305e-05
        53 -1.90909262370864e-05
        54 -1.86999597963089e-05
        55 -1.81661351583706e-05
        56 -1.75784068106033e-05
        57 -1.71549189688092e-05
        58 -1.68720449141846e-05
        59 -1.68415378082321e-05
        60 -1.63984003159756e-05
        61 -1.59611411248983e-05
        62 -1.60050162604231e-05
        63 -1.58896609702142e-05
        64 -1.54603968587352e-05
        65 -1.52508712151223e-05
        66 -1.52411299052524e-05
        67 -1.52030535719438e-05
        68 -1.46989249037999e-05
        69 -1.48114934874766e-05
        70 -1.47914315289377e-05
        71 -1.44087162858852e-05
        72 -1.42062543280197e-05
        73 -1.43816346790393e-05
        74 -1.43513174770682e-05
        75 -1.37310244845423e-05
        76 -1.37276570084666e-05
        77 -1.38463509513631e-05
        78 -1.37618301958575e-05
        79 -1.33654792180415e-05
        80 -1.32294641982389e-05
        81 -1.3064237167959e-05
        82 -1.30065334453811e-05
        83 -1.29636198370475e-05
        84 -1.30053934533914e-05
        85 -1.28482552302911e-05
        86 -1.25729900749549e-05
        87 -1.26778983883247e-05
        88 -1.27278178865264e-05
        89 -1.26108255699142e-05
        90 -1.25486161269839e-05
        91 -1.24273942007092e-05
        92 -1.24196561007706e-05
        93 -1.24933475611488e-05
        94 -1.24472962422795e-05
        95 -1.2450848979384e-05
        96 -1.23355172502171e-05
        97 -1.2545582297907e-05
        98 -1.23655610533291e-05
        99 -1.27176973273579e-05
        100 -1.26708069457804e-05
        101 -1.25640880531686e-05
        102 -1.29033520941402e-05
        103 -1.29766273913035e-05
        104 -1.30367099152595e-05
        105 -1.29494837500799e-05
        106 -1.32780409921596e-05
        107 -1.32960304398688e-05
        108 -1.34110606806459e-05
        109 -1.35850500568857e-05
        110 -1.38909164423273e-05
        111 -1.40586067688409e-05
        112 -1.42147100228307e-05
        113 -1.47427170364978e-05
        114 -1.51293033617828e-05
        115 -1.51886127033318e-05
        116 -1.58225231583486e-05
        117 -1.57260703965711e-05
        118 -1.63312285627049e-05
        119 -1.71657615766208e-05
        120 -1.70091216413759e-05
        121 -1.7745544507175e-05
        122 -1.8466328003619e-05
        123 -1.82025748750592e-05
        124 -1.80573126923322e-05
        125 -1.79380550627828e-05
        126 -1.70793632278121e-05
        127 -1.56358882072993e-05
        128 -1.42241825492606e-05
        129 -1.22801503852354e-05
        130 -1.07883145250565e-05
        131 -9.54495407157196e-06
        132 -8.41011811059111e-06
        133 -7.75383332018986e-06
        134 -7.50556194528684e-06
        135 -7.27278508749762e-06
        136 -7.20111213203811e-06
        137 -7.12038323547048e-06
        138 -6.99598634867904e-06
        139 -6.97058130227912e-06
        140 -6.91465672308933e-06
        141 -6.85120613508339e-06
        142 -6.87956602418716e-06
        143 -6.88553118666224e-06
        144 -6.79481075016586e-06
        145 -6.78808547638354e-06
        146 -6.74952909451854e-06
        147 -6.68019079108628e-06
        148 -6.69279394494016e-06
        149 -6.68173247841963e-06
        150 -6.61447299132867e-06
        151 -6.64407267980671e-06
        152 -6.63708114134742e-06
        153 -6.58123528318733e-06
        154 -6.61839577220658e-06
        155 -6.6161520004826e-06
        156 -6.57256643821214e-06
        157 -6.62370219473019e-06
        158 -6.6240731022571e-06
        159 -6.58370808004349e-06
        160 -6.59310728901019e-06
        161 -6.5771899441236e-06
        162 -6.52024647385119e-06
        163 -6.55218558320847e-06
        164 -6.55985254860436e-06
        165 -6.51390920514139e-06
        166 -6.55124955828423e-06
        167 -6.55831393503448e-06
        168 -6.51052776468042e-06
        169 -6.5401051612124e-06
        170 -6.53635446890011e-06
        171 -6.50276947833373e-06
        172 -6.53678865814022e-06
        173 -6.53493998548083e-06
        174 -6.4914425962348e-06
        175 -6.53880543477481e-06
        176 -6.5551524855989e-06
        177 -6.52709687054553e-06
        178 -6.58910615813912e-06
        179 -6.59209410458494e-06
        180 -6.54475310679636e-06
        181 -6.59404504610439e-06
        182 -6.59947561487684e-06
        183 -6.53894915159103e-06
        184 -6.57123468916776e-06
        185 -6.59962519988788e-06
        186 -6.53776937653561e-06
        187 -6.5916663936072e-06
        188 -6.6175810621294e-06
        189 -6.53003233763716e-06
        190 -6.60713065148144e-06
        191 -6.6808278847974e-06
        192 -6.54367022945301e-06
        193 -6.60464350588086e-06
        194 -6.61099139431798e-06
        195 -6.61814291746943e-06
        196 -6.54727404370004e-06
        197 -6.60261136398166e-06
        198 -6.57893811217836e-06
        199 -6.53142291928699e-06
        200 -6.55631871537832e-06
      };
    \addlegendentry{Uniform in $L^2$}
    \addplot [semithick, blue, dashed]
    table {%
        1 -0.66666666666634
        2 -0.612733632046387
        3 -0.500926915741713
        4 -0.325937513972399
        5 -0.0767401197158804
        6 -0.00998954963046639
        7 -0.00915526130773947
        8 -0.00606171837518432
        9 -0.00466516564864583
        10 -0.00390911433229069
        11 -0.00356074187750666
        12 -0.00317941961217072
        13 -0.00271462966444835
        14 -0.00219233462742585
        15 -0.00187351504401356
        16 -0.00141183538981648
        17 -0.0010796685201675
        18 -0.000984801641599198
        19 -0.00109369988097352
        20 -0.00130431334065562
        21 -0.00136550597104923
        22 -0.00123401529040679
        23 -0.00106568910950211
        24 -0.000860516243738507
        25 -0.000614280658107202
        26 -0.000389825768361884
        27 -0.000243092724834582
        28 -0.000157350253648048
        29 -0.000108592894507598
        30 -7.53723906689041e-05
        31 -5.16670110668471e-05
        32 -3.86292918863607e-05
        33 -3.0304352367172e-05
        34 -2.42839072923662e-05
        35 -2.05085413038653e-05
        36 -1.76167794970761e-05
        37 -1.52416001767408e-05
        38 -1.33180617792883e-05
        39 -1.16515675733231e-05
        40 -1.03642288031836e-05
        41 -9.15501104503669e-06
        42 -8.21026518660339e-06
        43 -7.57291750419498e-06
        44 -6.98318621095151e-06
        45 -6.46331997600225e-06
        46 -6.04751897015365e-06
        47 -5.73342469101235e-06
        48 -5.42050781193737e-06
        49 -5.20318881813697e-06
        50 -5.02338830377091e-06
        51 -4.86432674662307e-06
        52 -4.7045552412639e-06
        53 -4.55982404146127e-06
        54 -4.42138251099955e-06
        55 -4.32333954691888e-06
        56 -4.22582101955449e-06
        57 -4.14977499496594e-06
        58 -4.06977853140145e-06
        59 -3.99022087227419e-06
        60 -3.91591037152139e-06
        61 -3.82895531836347e-06
        62 -3.73315271851027e-06
        63 -3.66003512941582e-06
        64 -3.59028462659783e-06
        65 -3.54346421826968e-06
        66 -3.493912855701e-06
        67 -3.44822151532309e-06
        68 -3.41898883637892e-06
        69 -3.38721242465478e-06
        70 -3.35795426920082e-06
        71 -3.32758662846544e-06
        72 -3.292655110676e-06
        73 -3.249887052581e-06
        74 -3.20881395732275e-06
        75 -3.18675491217668e-06
        76 -3.17124597548624e-06
        77 -3.14386795674526e-06
        78 -3.11758968774001e-06
        79 -3.09381641538931e-06
        80 -3.07246854980292e-06
        81 -3.04633095959961e-06
        82 -3.03166685777789e-06
        83 -3.02378886807286e-06
        84 -3.01147948300606e-06
        85 -2.99956367166843e-06
        86 -2.98017376809678e-06
        87 -2.96086765061432e-06
        88 -2.94185194382734e-06
        89 -2.92706424143141e-06
        90 -2.91300273491668e-06
        91 -2.89556852506312e-06
        92 -2.88140665472003e-06
        93 -2.86186277020928e-06
        94 -2.85353439133385e-06
        95 -2.84673462824792e-06
        96 -2.84403225025986e-06
        97 -2.84224262048216e-06
        98 -2.84888475898804e-06
        99 -2.85091844431928e-06
        100 -2.83439436332689e-06
        101 -2.8198948158753e-06
        102 -2.80969111732254e-06
        103 -2.7956574418786e-06
        104 -2.7828010784603e-06
        105 -2.7759306444608e-06
        106 -2.77187573205495e-06
        107 -2.7632921942855e-06
        108 -2.76161322465551e-06
        109 -2.75853986253516e-06
        110 -2.75296202079112e-06
        111 -2.74899386354388e-06
        112 -2.74791307997013e-06
        113 -2.74230065355763e-06
        114 -2.73648872983756e-06
        115 -2.73440838571837e-06
        116 -2.73864140509783e-06
        117 -2.73084646740251e-06
        118 -2.71910968629996e-06
        119 -2.71373414928444e-06
        120 -2.72761865083293e-06
        121 -2.71661152317915e-06
        122 -2.71110182326062e-06
        123 -2.7082530560385e-06
        124 -2.72727409533768e-06
        125 -2.7155534498835e-06
        126 -2.69897644877837e-06
        127 -2.68615128595773e-06
        128 -2.70484953512895e-06
        129 -2.69260606744481e-06
        130 -2.68660271351973e-06
        131 -2.6635626430016e-06
        132 -2.66716986341287e-06
        133 -2.67825379351994e-06
        134 -2.67555619792859e-06
        135 -2.65424034828765e-06
        136 -2.65599775906011e-06
        137 -2.67552321742137e-06
        138 -2.68737800734886e-06
        139 -2.65440236657533e-06
        140 -2.65441166846792e-06
        141 -2.66759032552244e-06
        142 -2.68818984028307e-06
        143 -2.67320588853703e-06
        144 -2.64911974379167e-06
        145 -2.67533374842532e-06
        146 -2.67313637780653e-06
        147 -2.68634632594189e-06
        148 -2.65865797566267e-06
        149 -2.68492203192583e-06
        150 -2.68714713491658e-06
        151 -2.69616218129265e-06
        152 -2.67783075813544e-06
        153 -2.73911087633749e-06
        154 -2.72919965105256e-06
        155 -2.69868033453413e-06
        156 -2.71318334832404e-06
        157 -2.77220697320057e-06
        158 -2.74295643387656e-06
        159 -2.69264660235358e-06
        160 -2.78726468216917e-06
        161 -2.85983554026981e-06
        162 -2.77749975774455e-06
        163 -2.71635716098118e-06
        164 -2.83046491533767e-06
        165 -2.93662716921439e-06
        166 -2.84298487918111e-06
        167 -2.7342166013522e-06
        168 -2.83096876563249e-06
        169 -2.93690619113107e-06
        170 -2.90115730483542e-06
        171 -2.77445371410501e-06
        172 -2.84570092068392e-06
        173 -2.8762177618491e-06
        174 -2.94178962845226e-06
        175 -2.79052505958166e-06
        176 -2.87212344352028e-06
        177 -2.84289352769918e-06
        178 -2.94450218807363e-06
        179 -2.82337912871355e-06
        180 -2.85126412125081e-06
        181 -2.85381901710124e-06
        182 -2.86175596309057e-06
        183 -2.85196456939474e-06
        184 -2.89406941478276e-06
        185 -2.84561536445516e-06
        186 -2.88317222973955e-06
        187 -2.89942812436994e-06
        188 -2.93552779229156e-06
        189 -2.91432495602706e-06
        190 -2.9774724428222e-06
        191 -2.94752444118807e-06
        192 -2.95517369330867e-06
        193 -2.95299727381959e-06
        194 -3.06212689693552e-06
        195 -2.9991497011439e-06
        196 -2.99119446522944e-06
        197 -3.0991461907881e-06
        198 -3.17013236628139e-06
        199 -3.07867162030462e-06
        200 -3.0897452997225e-06
      };
    \addlegendentry{Uniform in $\mathbb{R}^n$}
    \addplot [semithick, red]
    table {%
        1 -0.666666666666675
        2 -0.612756629857415
        3 -0.500928220259106
        4 -0.324622828409181
        5 -0.0667161974091347
        6 -0.0143383886816034
        7 -0.0170910395937737
        8 -0.0124867318930498
        9 -0.00676321168376937
        10 -0.00936256509403943
        11 -0.00657973765860376
        12 -0.010373955110866
        13 -0.00557903055531972
        14 -0.00728755473905318
        15 -0.0044815726884716
        16 -0.00512774000367011
        17 -0.00438980007393897
        18 -0.00418958550543957
        19 -0.00478291359633443
        20 -0.00674837396706007
        21 -0.00798548411591748
        22 -0.00793938447524511
        23 -0.006949848631151
        24 -0.00585493889539124
        25 -0.00475036693469744
        26 -0.00395891505953472
        27 -0.00332812214329603
        28 -0.00237036770471921
        29 -0.00157739250827804
        30 -0.00113165686278693
        31 -0.0007744801808518
        32 -0.000562849388359044
        33 -0.000453786085281016
        34 -0.000453893985384202
        35 -0.000492046922656364
        36 -0.000428764935572867
        37 -0.000212009723620676
        38 -0.000117231857419742
        39 -9.92055510583567e-05
        40 -8.62432211133912e-05
        41 -7.32361161349671e-05
        42 -5.75656872935371e-05
        43 -5.08665654860296e-05
        44 -4.78407928132807e-05
        45 -4.31884518864445e-05
        46 -4.2011188181923e-05
        47 -4.01526174512723e-05
        48 -3.63829940407401e-05
        49 -3.53275050766211e-05
        50 -3.28090021899374e-05
        51 -3.1865415255683e-05
        52 -2.94219964755982e-05
        53 -2.70561211029863e-05
        54 -2.47840967269042e-05
        55 -2.1252302688568e-05
        56 -2.01535785773199e-05
        57 -1.97539431823213e-05
        58 -1.91035441783338e-05
        59 -1.83098231728573e-05
        60 -1.75817470207118e-05
        61 -1.70174975261395e-05
        62 -1.63398758530331e-05
        63 -1.63551228096193e-05
        64 -1.65874308614145e-05
        65 -1.72123634206711e-05
        66 -1.58351497983045e-05
        67 -1.51580422997899e-05
        68 -1.45620713798422e-05
        69 -1.35750708630811e-05
        70 -1.25420259473596e-05
        71 -1.25617628961017e-05
        72 -1.27782304938373e-05
        73 -1.2158789419181e-05
        74 -1.19511307545839e-05
        75 -1.21757010366208e-05
        76 -1.19887180172196e-05
        77 -1.20824708229605e-05
        78 -1.1611454894811e-05
        79 -1.19873376870361e-05
        80 -1.30801379550904e-05
        81 -1.30367608836002e-05
        82 -1.28114774516908e-05
        83 -1.23886267855422e-05
        84 -1.28042941116568e-05
        85 -1.27356314336691e-05
        86 -1.27615779654811e-05
        87 -1.38728314516001e-05
        88 -1.48619227902103e-05
        89 -1.63817602365501e-05
        90 -1.65114920550602e-05
        91 -1.54097851599033e-05
        92 -1.59811133947363e-05
        93 -1.73995736784116e-05
        94 -1.69948434846079e-05
        95 -1.51431013367676e-05
        96 -1.23640917257806e-05
        97 -1.2619356307364e-05
        98 -1.4055970281257e-05
        99 -1.61877610380667e-05
        100 -1.73368697151677e-05
        101 -1.72393384070268e-05
        102 -1.79820192531821e-05
        103 -1.68108243999709e-05
        104 -1.36400233873291e-05
        105 -1.15382086890436e-05
        106 -1.01260789839852e-05
        107 -8.89478903309815e-06
        108 -8.43778021608621e-06
        109 -8.13933620724683e-06
        110 -8.11179497850478e-06
        111 -8.099506187631e-06
        112 -8.04528405162763e-06
        113 -7.93679995958474e-06
        114 -7.75224425453303e-06
        115 -7.73788505437079e-06
        116 -7.82284152267554e-06
        117 -7.74064306707789e-06
        118 -7.7712868685742e-06
        119 -7.85243420431403e-06
        120 -7.77725319778266e-06
        121 -7.58634358832833e-06
        122 -7.51273121601947e-06
        123 -7.49898763896528e-06
        124 -7.54512161937893e-06
        125 -7.59566761854291e-06
        126 -7.67038992099955e-06
        127 -7.75159888899424e-06
        128 -7.8261892897391e-06
        129 -7.74380181634005e-06
        130 -7.68531064143652e-06
        131 -7.42812477916299e-06
        132 -7.3149228468905e-06
        133 -7.26187368249587e-06
        134 -7.21563894523491e-06
        135 -7.19674156324235e-06
        136 -7.18541828059749e-06
        137 -7.1685335424343e-06
        138 -7.01117613444158e-06
        139 -6.9346243016799e-06
        140 -6.83397358214322e-06
        141 -6.63619567997653e-06
        142 -6.53515788184844e-06
        143 -6.48176509288056e-06
        144 -6.42685643148511e-06
        145 -6.40013836872289e-06
        146 -6.3632933745561e-06
        147 -6.33386525783486e-06
        148 -6.31826192942775e-06
        149 -6.31090006320001e-06
        150 -6.30944543467127e-06
        151 -6.30752664998457e-06
        152 -6.30250086208761e-06
        153 -6.29784581729353e-06
        154 -6.2715653804668e-06
        155 -6.2446504551783e-06
        156 -6.22474854050648e-06
        157 -6.18761692006142e-06
        158 -6.16605934111725e-06
        159 -6.15300642015093e-06
        160 -6.14487283812082e-06
        161 -6.13884686551103e-06
        162 -6.12708731084766e-06
        163 -6.11542180817271e-06
        164 -6.10773452625057e-06
        165 -6.10142265311531e-06
        166 -6.09875888779587e-06
        167 -6.09331302015015e-06
        168 -6.08733743034939e-06
        169 -6.08302360716184e-06
        170 -6.08139938373942e-06
        171 -6.07900804405759e-06
        172 -6.07856688583652e-06
        173 -6.07885606107583e-06
        174 -6.07590392553981e-06
        175 -6.07313439826562e-06
        176 -6.07176991274105e-06
        177 -6.07096951232844e-06
        178 -6.06823127613509e-06
        179 -6.06590125262763e-06
        180 -6.06416595583248e-06
        181 -6.06212950038376e-06
        182 -6.05973782341618e-06
        183 -6.05842143575064e-06
        184 -6.06039592787599e-06
        185 -6.06207394338032e-06
        186 -6.06191919061416e-06
        187 -6.06256475743638e-06
        188 -6.06114359580356e-06
        189 -6.06354877463744e-06
        190 -6.065267551425e-06
        191 -6.06634006339313e-06
        192 -6.06713476447585e-06
        193 -6.06767505928474e-06
        194 -6.06785053458569e-06
        195 -6.06951329951144e-06
        196 -6.06854159002079e-06
        197 -6.06929507684928e-06
        198 -6.07047213041501e-06
        199 -6.07201433977522e-06
        200 -6.07342274827616e-06
      };
    \addlegendentry{Non-uniform in $L^2$}
    \addplot [semithick, red, dashed]
    table {%
        1 -0.666666666666675
        2 -0.61913578001221
        3 -0.497635409933118
        4 -0.311317106191474
        5 -0.0489721307954291
        6 -0.0139234106058448
        7 -0.0123588760465917
        8 -0.0153337797457737
        9 -0.0157635979813422
        10 -0.0138454316491804
        11 -0.0108742137412721
        12 -0.00986121341735924
        13 -0.00932986218192888
        14 -0.00685160576384081
        15 -0.00503751234181637
        16 -0.00391051400663811
        17 -0.00323008123629986
        18 -0.00259435117988083
        19 -0.00193357664361371
        20 -0.00138458033193944
        21 -0.000976251166627806
        22 -0.000664411959024114
        23 -0.0004623612947946
        24 -0.000333185164034799
        25 -0.00022181479105432
        26 -0.000156281196765584
        27 -0.000101666859168126
        28 -7.73011927422962e-05
        29 -6.37121233739713e-05
        30 -5.17123014941445e-05
        31 -4.58703060353116e-05
        32 -4.22547069137691e-05
        33 -3.70710596945267e-05
        34 -3.05077029267853e-05
        35 -2.77260109809996e-05
        36 -2.48570410714688e-05
        37 -2.07320295051439e-05
        38 -1.80949877801595e-05
        39 -1.5081498629721e-05
        40 -1.26979390195903e-05
        41 -1.16787632457038e-05
        42 -1.08441007810045e-05
        43 -9.9687451624586e-06
        44 -9.51536452231672e-06
        45 -8.88175354640808e-06
        46 -8.07782750200658e-06
        47 -7.45468607765698e-06
        48 -6.90435209127482e-06
        49 -6.51276364183051e-06
        50 -6.27362455796199e-06
        51 -6.14615913607786e-06
        52 -5.94027913503048e-06
        53 -5.85628752924894e-06
        54 -5.83062948822377e-06
        55 -5.80730947297159e-06
        56 -5.76084124603859e-06
        57 -5.78494705150145e-06
        58 -5.70883963046942e-06
        59 -5.6352878892163e-06
        60 -5.60673526683875e-06
        61 -5.59061616478562e-06
        62 -5.58777314574321e-06
        63 -5.53511015599639e-06
        64 -5.51823530281492e-06
        65 -5.53035691663872e-06
        66 -5.50737324056527e-06
        67 -5.51407144067095e-06
        68 -5.50445245739439e-06
        69 -5.55318962802698e-06
        70 -5.58194629662889e-06
        71 -5.57588300120759e-06
        72 -5.59753861451018e-06
        73 -5.5289246664314e-06
        74 -5.49757128165407e-06
        75 -5.53960283677934e-06
        76 -5.61046367519857e-06
        77 -5.69548351636584e-06
        78 -5.73516054902523e-06
        79 -5.75029586546982e-06
        80 -5.64817139514506e-06
        81 -5.59897952256971e-06
        82 -5.62428468642295e-06
        83 -5.68047268323379e-06
        84 -5.66532936341346e-06
        85 -5.5843011517176e-06
        86 -5.5905216364005e-06
        87 -5.5725336649548e-06
        88 -5.36845788090545e-06
        89 -5.29149242145532e-06
        90 -5.29282418426646e-06
        91 -5.27644136827377e-06
        92 -5.26443725812342e-06
        93 -5.28290060719527e-06
        94 -5.3091628622326e-06
        95 -5.32927572238773e-06
        96 -5.33661349055858e-06
        97 -5.3405955543484e-06
        98 -5.35765244802366e-06
        99 -5.28739428851122e-06
        100 -5.31978970230718e-06
        101 -5.38824248130787e-06
        102 -5.45443760013864e-06
        103 -5.47749001078568e-06
        104 -5.5548475950129e-06
        105 -5.60393379356317e-06
        106 -5.68898492758763e-06
        107 -5.76758972914426e-06
        108 -5.91099123581351e-06
        109 -6.05504686290725e-06
        110 -6.01531978894343e-06
        111 -5.97047845307674e-06
        112 -5.85451932999526e-06
        113 -5.84630082733906e-06
        114 -5.84402265191297e-06
        115 -5.75902876376322e-06
        116 -5.6642291977882e-06
        117 -5.5549820291434e-06
        118 -5.55352208342352e-06
        119 -5.47054981347994e-06
        120 -5.4515495651053e-06
        121 -5.48826097823696e-06
        122 -5.38681085482384e-06
        123 -5.28318164227937e-06
        124 -5.25346708246666e-06
        125 -5.22693860816048e-06
        126 -5.16404596628828e-06
        127 -5.1531524756232e-06
        128 -5.15740337603265e-06
        129 -5.19259098574754e-06
        130 -5.20379215840361e-06
        131 -5.17836807811811e-06
        132 -5.18303286300981e-06
        133 -5.22900305710561e-06
        134 -5.28050499160049e-06
        135 -5.31671423342761e-06
        136 -5.35135794699215e-06
        137 -5.26536390454968e-06
        138 -5.28763675633481e-06
        139 -5.21988856649891e-06
        140 -5.25183985056188e-06
        141 -5.28555962409083e-06
        142 -5.20638207623936e-06
        143 -4.99640402629176e-06
        144 -4.99126824671237e-06
        145 -4.9924424663228e-06
        146 -5.00342713494195e-06
        147 -5.05710997178443e-06
        148 -5.0962130176968e-06
        149 -5.11972878414202e-06
        150 -5.11095073019163e-06
        151 -5.10794729680075e-06
        152 -5.106641899566e-06
        153 -5.13092051390718e-06
        154 -5.185366354854e-06
        155 -5.24899325249351e-06
        156 -5.22845518935444e-06
        157 -5.20998773123615e-06
        158 -5.13055552664454e-06
        159 -5.07741176836163e-06
        160 -5.08248126396271e-06
        161 -5.00647221424178e-06
        162 -4.93619675334678e-06
        163 -4.89182294638457e-06
        164 -4.88875190685079e-06
        165 -4.85107198455736e-06
        166 -4.77971757617546e-06
        167 -4.72177994048639e-06
        168 -4.69864652052898e-06
        169 -4.66354400563418e-06
        170 -4.65700219631771e-06
        171 -4.62171617676699e-06
        172 -4.62488738528499e-06
        173 -4.60466091189993e-06
        174 -4.61635207460454e-06
        175 -4.57887916216482e-06
        176 -4.57898348693586e-06
        177 -4.59621264115029e-06
        178 -4.62835848902277e-06
        179 -4.57869672843003e-06
        180 -4.62563489711521e-06
        181 -4.60642889776874e-06
        182 -4.62518305599513e-06
        183 -4.63391094840393e-06
        184 -4.63330797118022e-06
        185 -4.61635141368877e-06
        186 -4.64021010260218e-06
        187 -4.68993931102002e-06
        188 -4.68364752881367e-06
        189 -4.65925233927855e-06
        190 -4.72163605858e-06
        191 -4.80158500160144e-06
        192 -4.83939825279833e-06
        193 -4.81050104361724e-06
        194 -4.88797792186357e-06
        195 -5.04345022289687e-06
        196 -5.14027025610986e-06
        197 -5.10934044051226e-06
        198 -5.1803745642065e-06
        199 -5.25371883364212e-06
        200 -5.17697712498766e-06
      };
    \addlegendentry{Non-uniform in $\mathbb{R}^n$}
  \end{axis}

\end{tikzpicture}


==> tex_figures-compliance-convergence_plots3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmin=-8.95, xmax=209.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Stopping criteria},
ymin=0.000311732739754765, ymax=503.505870767623,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
1 262.913341
2 63.242359
3 13.621987
4 2.791893
5 0.974524
6 0.197325
7 0.202895
8 0.130727
9 0.072492
10 0.081597
11 0.052115
12 0.072306
13 0.033101
14 0.045117
15 0.019596
16 0.02412
17 0.019234
18 0.018825
19 0.017805
20 0.019841
21 0.019339
22 0.017218
23 0.01397
24 0.010724
25 0.008573
26 0.007072
27 0.006107
28 0.005208
29 0.00383
30 0.002611
31 0.001877
32 0.00139
33 0.001117
34 0.00095
35 0.000854
36 0.000796
37 0.000759
38 0.000731
39 0.000709
40 0.000692
41 0.000675
42 0.000665
43 0.000657
44 0.000652
45 0.000647
46 0.000642
47 0.000638
48 0.000635
49 0.000632
50 0.00063
51 0.000628
52 0.000627
53 0.000625
54 0.000624
55 0.000624
56 0.000623
57 0.000623
58 0.000622
59 0.000622
60 0.000621
61 0.00062
62 0.00062
63 0.00062
64 0.00062
65 0.000619
66 0.000619
67 0.000619
68 0.000618
69 0.000618
70 0.000618
71 0.000618
72 0.000617
73 0.000617
74 0.000617
75 0.000617
76 0.000616
77 0.000616
78 0.000616
79 0.000616
80 0.000615
81 0.000615
82 0.000615
83 0.000615
84 0.000615
85 0.000615
86 0.000615
87 0.000615
88 0.000615
89 0.000615
90 0.000615
91 0.000615
92 0.000615
93 0.000615
94 0.000615
95 0.000615
96 0.000615
97 0.000616
98 0.000616
99 0.000616
100 0.000617
101 0.000617
102 0.000617
103 0.000618
104 0.000618
105 0.000618
106 0.000619
107 0.00062
108 0.00062
109 0.000621
110 0.000622
111 0.000623
112 0.000624
113 0.000625
114 0.000626
115 0.000627
116 0.000629
117 0.000631
118 0.000633
119 0.000636
120 0.000638
121 0.000641
122 0.000642
123 0.000642
124 0.000638
125 0.000631
126 0.000624
127 0.000615
128 0.000609
129 0.000604
130 0.000602
131 0.000601
132 0.0006
133 0.0006
134 0.000599
135 0.000599
136 0.000599
137 0.000599
138 0.000599
139 0.000599
140 0.000599
141 0.000599
142 0.000599
143 0.000599
144 0.000599
145 0.000599
146 0.000598
147 0.000599
148 0.000598
149 0.000598
150 0.000598
151 0.000598
152 0.000598
153 0.000598
154 0.000598
155 0.000598
156 0.000598
157 0.000598
158 0.000598
159 0.000598
160 0.000598
161 0.000598
162 0.000598
163 0.000598
164 0.000598
165 0.000598
166 0.000598
167 0.000598
168 0.000598
169 0.000598
170 0.000598
171 0.000598
172 0.000598
173 0.000598
174 0.000598
175 0.000598
176 0.000598
177 0.000598
178 0.000598
179 0.000598
180 0.000598
181 0.000598
182 0.000598
183 0.000598
184 0.000598
185 0.000598
186 0.000598
187 0.000598
188 0.000597
189 0.000597
190 0.000597
191 0.000597
192 0.000597
193 0.000597
194 0.000597
195 0.000597
196 0.000597
197 0.000597
198 0.000597
199 0.000597
200 0.000597
};
\addlegendentry{Uniform in $L^2$}
\addplot [semithick, blue, dashed]
table {%
1 46.47744
2 11.181461
3 2.41334
4 0.503398
5 1.028838
6 0.129893
7 0.110047
8 0.063346
9 0.044094
10 0.033221
11 0.027756
12 0.022711
13 0.017851
14 0.013715
15 0.010876
16 0.008032
17 0.006146
18 0.005561
19 0.005759
20 0.006147
21 0.005925
22 0.005143
23 0.004395
24 0.003687
25 0.003017
26 0.00255
27 0.002319
28 0.00221
29 0.002152
30 0.002117
31 0.002094
32 0.002079
33 0.002069
34 0.002062
35 0.002056
36 0.002052
37 0.00205
38 0.002048
39 0.002046
40 0.002045
41 0.002045
42 0.002044
43 0.002044
44 0.002044
45 0.002044
46 0.002044
47 0.002044
48 0.002044
49 0.002044
50 0.002045
51 0.002045
52 0.002045
53 0.002045
54 0.002045
55 0.002046
56 0.002046
57 0.002046
58 0.002046
59 0.002046
60 0.002047
61 0.002047
62 0.002047
63 0.002047
64 0.002047
65 0.002048
66 0.002048
67 0.002048
68 0.002048
69 0.002048
70 0.002048
71 0.002048
72 0.002049
73 0.002049
74 0.002049
75 0.002049
76 0.002049
77 0.002049
78 0.002049
79 0.002049
80 0.00205
81 0.00205
82 0.00205
83 0.00205
84 0.00205
85 0.00205
86 0.00205
87 0.00205
88 0.00205
89 0.00205
90 0.00205
91 0.00205
92 0.00205
93 0.00205
94 0.002051
95 0.002051
96 0.002051
97 0.002051
98 0.002051
99 0.002051
100 0.002051
101 0.002051
102 0.002051
103 0.002051
104 0.002051
105 0.002051
106 0.002051
107 0.002051
108 0.002051
109 0.002051
110 0.002051
111 0.002051
112 0.002051
113 0.002051
114 0.002052
115 0.002052
116 0.002052
117 0.002052
118 0.002052
119 0.002052
120 0.002052
121 0.002052
122 0.002052
123 0.002052
124 0.002052
125 0.002052
126 0.002052
127 0.002052
128 0.002052
129 0.002052
130 0.002052
131 0.002052
132 0.002052
133 0.002052
134 0.002052
135 0.002052
136 0.002052
137 0.002052
138 0.002052
139 0.002052
140 0.002052
141 0.002052
142 0.002052
143 0.002052
144 0.002052
145 0.002052
146 0.002052
147 0.002052
148 0.002052
149 0.002052
150 0.002052
151 0.002052
152 0.002052
153 0.002052
154 0.002052
155 0.002052
156 0.002052
157 0.002052
158 0.002052
159 0.002052
160 0.002052
161 0.002052
162 0.002052
163 0.002052
164 0.002052
165 0.002052
166 0.002052
167 0.002052
168 0.002052
169 0.002052
170 0.002052
171 0.002052
172 0.002052
173 0.002052
174 0.002052
175 0.002052
176 0.002052
177 0.002052
178 0.002052
179 0.002052
180 0.002052
181 0.002052
182 0.002052
183 0.002052
184 0.002052
185 0.002051
186 0.002051
187 0.002051
188 0.002051
189 0.002051
190 0.002051
191 0.002051
192 0.002051
193 0.002051
194 0.002051
195 0.002051
196 0.002051
197 0.002051
198 0.00205
199 0.00205
200 0.00205
};
\addlegendentry{Uniform in $\mathbb{R}^n$}
\addplot [semithick, red]
table {%
1 262.894525
2 63.239644
3 13.619588
4 2.791209
5 0.975417
6 0.19679
7 0.203147
8 0.130358
9 0.07285
10 0.081044
11 0.052886
12 0.071373
13 0.034508
14 0.042471
15 0.022519
16 0.023142
17 0.018322
18 0.017854
19 0.01763
20 0.020129
21 0.019652
22 0.017149
23 0.013652
24 0.0108
25 0.008512
26 0.006875
27 0.00562
28 0.004114
29 0.00293
30 0.00228
31 0.001796
32 0.001569
33 0.001463
34 0.001437
35 0.001302
36 0.001125
37 0.000902
38 0.000808
39 0.00077
40 0.000744
41 0.000734
42 0.000727
43 0.000712
44 0.000691
45 0.000673
46 0.000671
47 0.000678
48 0.000675
49 0.000667
50 0.000655
51 0.000645
52 0.000638
53 0.000635
54 0.000635
55 0.000634
56 0.000631
57 0.000626
58 0.000622
59 0.000623
60 0.000629
61 0.000631
62 0.000627
63 0.000623
64 0.000624
65 0.000626
66 0.000621
67 0.000615
68 0.000612
69 0.000613
70 0.000616
71 0.000619
72 0.000618
73 0.000613
74 0.00061
75 0.000613
76 0.000615
77 0.000614
78 0.000611
79 0.000615
80 0.000623
81 0.000623
82 0.000616
83 0.000613
84 0.000619
85 0.000629
86 0.000631
87 0.000628
88 0.000623
89 0.000626
90 0.000635
91 0.00064
92 0.000634
93 0.000626
94 0.00062
95 0.000625
96 0.000625
97 0.000625
98 0.000628
99 0.000633
100 0.000639
101 0.000635
102 0.00063
103 0.000621
104 0.000609
105 0.000604
106 0.000604
107 0.000603
108 0.000603
109 0.000603
110 0.000604
111 0.000604
112 0.000604
113 0.000604
114 0.000604
115 0.000603
116 0.000603
117 0.000603
118 0.000603
119 0.000603
120 0.000603
121 0.000603
122 0.000603
123 0.000603
124 0.000603
125 0.000603
126 0.000603
127 0.000603
128 0.000603
129 0.000603
130 0.000603
131 0.000602
132 0.000602
133 0.000602
134 0.000602
135 0.000602
136 0.000601
137 0.000601
138 0.000601
139 0.000601
140 0.000601
141 0.000601
142 0.000601
143 0.000601
144 0.000601
145 0.0006
146 0.0006
147 0.0006
148 0.0006
149 0.0006
150 0.0006
151 0.0006
152 0.0006
153 0.0006
154 0.0006
155 0.0006
156 0.0006
157 0.0006
158 0.0006
159 0.0006
160 0.0006
161 0.0006
162 0.0006
163 0.0006
164 0.0006
165 0.0006
166 0.0006
167 0.0006
168 0.0006
169 0.0006
170 0.0006
171 0.0006
172 0.0006
173 0.0006
174 0.0006
175 0.0006
176 0.0006
177 0.0006
178 0.0006
179 0.0006
180 0.0006
181 0.0006
182 0.0006
183 0.0006
184 0.0006
185 0.0006
186 0.0006
187 0.0006
188 0.0006
189 0.0006
190 0.0006
191 0.0006
192 0.0006
193 0.0006
194 0.0006
195 0.0006
196 0.0006
197 0.0006
198 0.0006
199 0.0006
200 0.0006
};
\addlegendentry{Non-uniform in $L^2$}
\addplot [semithick, red, dashed]
table {%
1 118.152058
2 32.495002
3 7.444466
4 1.557493
5 0.713283
6 0.200568
7 0.156465
8 0.151445
9 0.117891
10 0.080797
11 0.05209
12 0.039622
13 0.03191
14 0.02096
15 0.014094
16 0.010101
17 0.007817
18 0.006062
19 0.00457
20 0.003466
21 0.002721
22 0.002204
23 0.001883
24 0.001685
25 0.00155
26 0.001486
27 0.001445
28 0.001425
29 0.001414
30 0.001401
31 0.001389
32 0.00138
33 0.001372
34 0.001365
35 0.00136
36 0.001355
37 0.001352
38 0.001349
39 0.001347
40 0.001345
41 0.001344
42 0.001343
43 0.001342
44 0.001341
45 0.001341
46 0.00134
47 0.00134
48 0.00134
49 0.00134
50 0.00134
51 0.00134
52 0.00134
53 0.00134
54 0.00134
55 0.00134
56 0.00134
57 0.00134
58 0.00134
59 0.00134
60 0.00134
61 0.00134
62 0.00134
63 0.00134
64 0.00134
65 0.00134
66 0.00134
67 0.00134
68 0.00134
69 0.00134
70 0.00134
71 0.00134
72 0.00134
73 0.00134
74 0.00134
75 0.00134
76 0.00134
77 0.00134
78 0.00134
79 0.00134
80 0.00134
81 0.00134
82 0.00134
83 0.00134
84 0.001341
85 0.001341
86 0.001341
87 0.001341
88 0.001341
89 0.001341
90 0.001341
91 0.001341
92 0.001341
93 0.001341
94 0.00134
95 0.00134
96 0.00134
97 0.001341
98 0.001341
99 0.001341
100 0.001341
101 0.001341
102 0.001341
103 0.001341
104 0.001341
105 0.001341
106 0.001341
107 0.001341
108 0.001341
109 0.001341
110 0.001341
111 0.001341
112 0.00134
113 0.00134
114 0.00134
115 0.00134
116 0.00134
117 0.00134
118 0.00134
119 0.00134
120 0.00134
121 0.00134
122 0.00134
123 0.00134
124 0.00134
125 0.00134
126 0.00134
127 0.00134
128 0.00134
129 0.00134
130 0.00134
131 0.00134
132 0.00134
133 0.00134
134 0.00134
135 0.00134
136 0.00134
137 0.00134
138 0.00134
139 0.00134
140 0.00134
141 0.00134
142 0.00134
143 0.00134
144 0.00134
145 0.00134
146 0.00134
147 0.00134
148 0.00134
149 0.001341
150 0.00134
151 0.00134
152 0.00134
153 0.00134
154 0.00134
155 0.00134
156 0.00134
157 0.00134
158 0.00134
159 0.00134
160 0.00134
161 0.00134
162 0.00134
163 0.00134
164 0.00134
165 0.001339
166 0.001339
167 0.001339
168 0.001339
169 0.001339
170 0.001339
171 0.001339
172 0.001339
173 0.001339
174 0.001339
175 0.001339
176 0.001339
177 0.001339
178 0.001339
179 0.001339
180 0.001339
181 0.001339
182 0.001339
183 0.001339
184 0.001339
185 0.001339
186 0.001339
187 0.001339
188 0.001339
189 0.001339
190 0.001339
191 0.001339
192 0.001339
193 0.001339
194 0.001339
195 0.001339
196 0.001339
197 0.001339
198 0.001339
199 0.001339
200 0.001339
};
\addlegendentry{Non-uniform in $\mathbb{R}^n$}
\end{axis}

\end{tikzpicture}


==> tex_figures-mechanism-convergence_plots1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmin=-8.95, xmax=209.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cost function},
ymin=-441.89359236408, ymax=34.3312685572867,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
1 12.6621272506192
2 0.219435536437237
3 0.0647986528889447
4 0.0425321570071839
5 0.0161789983406422
6 -0.000334384752528141
7 -2.28706836710942
8 -29.56024880907
9 -101.664042537943
10 -181.687033307333
11 -230.89867897425
12 -256.144088637786
13 -271.587163244072
14 -283.664966063923
15 -293.759721934561
16 -303.565268997585
17 -313.259508614728
18 -322.205524142908
19 -330.200242610299
20 -337.267538190454
21 -343.49575112515
22 -349.068739413933
23 -354.163182056142
24 -358.557413295063
25 -362.55389398026
26 -366.457509032837
27 -370.098212050025
28 -373.463686234816
29 -376.444575594183
30 -379.074364675433
31 -381.456289966013
32 -383.640335690893
33 -385.715221532156
34 -387.627604524283
35 -389.29743337724
36 -390.860130227679
37 -392.381310211373
38 -393.803840152771
39 -395.146770280801
40 -396.394661951043
41 -397.538903787936
42 -398.600155018029
43 -399.558719723139
44 -400.432351521173
45 -401.250871357649
46 -401.999819942661
47 -402.729472860265
48 -403.388509236073
49 -403.961795396169
50 -404.500461217305
51 -405.019782687264
52 -405.528045600314
53 -406.039105693581
54 -406.486847297871
55 -406.900922391013
56 -407.252019422628
57 -407.604695662433
58 -407.944964231948
59 -408.2836840577
60 -408.600761710715
61 -408.920858383105
62 -409.214489013065
63 -409.480403397029
64 -409.72760049308
65 -409.962961790528
66 -410.183394883334
67 -410.405615928247
68 -410.610902789061
69 -410.803465180537
70 -410.995188661232
71 -411.181297222598
72 -411.362219432706
73 -411.536788576183
74 -411.711158094347
75 -411.883185429317
76 -412.043524841645
77 -412.187901370816
78 -412.336974315981
79 -412.483221829096
80 -412.626606399159
81 -412.753422620077
82 -412.877520041307
83 -412.989915284368
84 -413.090049614714
85 -413.187772374208
86 -413.285768076305
87 -413.381768240001
88 -413.478547594011
89 -413.573301752668
90 -413.661528180344
91 -413.746042906439
92 -413.83003707841
93 -413.906683470738
94 -413.985431046509
95 -414.06923691369
96 -414.147245824841
97 -414.227329628591
98 -414.308620833909
99 -414.393241001779
100 -414.486120004963
101 -414.581838739174
102 -414.667427398174
103 -414.749842552574
104 -414.824024577358
105 -414.897171352643
106 -414.971884926041
107 -415.049160469745
108 -415.127070445835
109 -415.198685368943
110 -415.266753810651
111 -415.333757145353
112 -415.400942940008
113 -415.46598003095
114 -415.522505545726
115 -415.578366657252
116 -415.633939906195
117 -415.685893152199
118 -415.738283328389
119 -415.790396801831
120 -415.838877781398
121 -415.883222648014
122 -415.92462573298
123 -415.963536025476
124 -416.001402252861
125 -416.038891244824
126 -416.074497144299
127 -416.11058529211
128 -416.145504670122
129 -416.180149848292
130 -416.214761192799
131 -416.248905411719
132 -416.283537507771
133 -416.316724101853
134 -416.348283235071
135 -416.380710840037
136 -416.413113650832
137 -416.446116643895
138 -416.480095470612
139 -416.513831824644
140 -416.54761378855
141 -416.580859189241
142 -416.612349513407
143 -416.643771354712
144 -416.675405530846
145 -416.704984659808
146 -416.732902693395
147 -416.758884843351
148 -416.784012650808
149 -416.808915929616
150 -416.833542789272
151 -416.858047721835
152 -416.881442490639
153 -416.905044685611
154 -416.928784250852
155 -416.95419209955
156 -416.980781618283
157 -417.008376031309
158 -417.034358354582
159 -417.06149274653
160 -417.088737061366
161 -417.116955260599
162 -417.143434059356
163 -417.170168797413
164 -417.19687037005
165 -417.22658317704
166 -417.259358851656
167 -417.295635782312
168 -417.330591042157
169 -417.362007483388
170 -417.394430354786
171 -417.423758969509
172 -417.449798855153
173 -417.47169965015
174 -417.494263758754
175 -417.515996646196
176 -417.538476280644
177 -417.562516003221
178 -417.58554996174
179 -417.606317446567
180 -417.62619141419
181 -417.645611377282
182 -417.665108318961
183 -417.684902826193
184 -417.70622421942
185 -417.728311047642
186 -417.751300603249
187 -417.775699980102
188 -417.798831212549
189 -417.822063787458
190 -417.844934259169
191 -417.865661245997
192 -417.884150568237
193 -417.903179919618
194 -417.923458567125
195 -417.942907526917
196 -417.960777033771
197 -417.977540315141
198 -417.994217094578
199 -418.010284203561
200 -418.026307085927
};
\addlegendentry{Uniform in $L^2$}
\addplot [semithick, blue, dashed]
table {%
1 12.6621272506192
2 0.232117664059073
3 0.0721521028824426
4 0.0486252875475166
5 0.0111977821190741
6 0.0175017875565504
7 0.00648886574296956
8 0.0114503215521084
9 0.00736253166611186
10 0.0111189944054938
11 0.00709183215437221
12 0.0108731406316256
13 0.00760963087106596
14 0.008837527021431
15 0.00698824549028571
16 0.00648582059360728
17 0.00642730000342137
18 0.0055660460665063
19 0.0049308201718303
20 0.00473190355378259
21 0.00429745510752052
22 0.00400324243729686
23 0.00380757189396265
24 0.00366871706271514
25 0.00347227295719994
26 0.00331314539220601
27 0.00317822730367663
28 0.00304215567628805
29 0.00293179525216853
30 0.0028455318904704
31 0.00273957528778351
32 0.0026468994957966
33 0.00258611877096242
34 0.00249654858110233
35 0.00241477664828982
36 0.00236386133234732
37 0.00229077150749551
38 0.00222208268429107
39 0.00217291649293689
40 0.00210513953993183
41 0.00205037837178367
42 0.00200895040340584
43 0.00194713314253688
44 0.00188735100691434
45 0.0018528320742523
46 0.00180383510635787
47 0.0017478829139256
48 0.00171232892735698
49 0.00166420183070459
50 0.00161510979049853
51 0.00158593518943117
52 0.00153866208339149
53 0.00149601143941865
54 0.00145803901253474
55 0.00140974343745955
56 0.0013598073198546
57 0.00132506713744286
58 0.00130057220790475
59 0.00124925350635079
60 0.00121252012543872
61 0.00118013121880728
62 0.00113115843643498
63 0.00110766379776701
64 0.00106966173052762
65 0.00103270959462461
66 0.000998551773570366
67 0.000959154690648019
68 0.000914106502802973
69 0.000912577127798383
70 0.00087445029364006
71 0.000838016761457636
72 0.000805668070789223
73 0.000767936245232679
74 0.00073227273444477
75 0.000732086100713809
76 0.000695862354939466
77 0.000659974290121815
78 0.000630454303348787
79 0.000591050058724037
80 0.000564644826116507
81 0.000554044915674824
82 0.000520023606552657
83 0.000483329748933057
84 0.000454567104853068
85 0.000417483660386184
86 0.000398791772551061
87 0.000381971205185599
88 0.000347991086271445
89 0.000310105155873383
90 0.000281573705931964
91 0.000250059972612068
92 0.000229925997276555
93 0.000209697523081271
94 0.000174133958286316
95 0.000133458860071996
96 0.000105088563883038
97 7.32299631856963e-05
98 4.43492197246985e-05
99 1.72742490434471e-05
100 -3.23161323284592e-05
101 -0.000101399590091432
102 -0.000185774418546615
103 -0.000364011777877425
104 -0.000812454693807855
105 -0.00256454489560188
106 -0.0185685231699061
107 -0.823049457010443
108 -26.5342157151061
109 -68.5854174132914
110 -118.099944226858
111 -165.140971113011
112 -199.416489947835
113 -224.832775681411
114 -246.316817318107
115 -266.452000293623
116 -285.790557760915
117 -302.322063299068
118 -316.562152974133
119 -328.426385004588
120 -338.762415080239
121 -347.538415743188
122 -355.521422212747
123 -362.950591316724
124 -369.544506999613
125 -375.14743109422
126 -380.074792923425
127 -384.51269653499
128 -388.614476564987
129 -392.251535556507
130 -395.31454557635
131 -397.914552063261
132 -400.227136916191
133 -402.23597812168
134 -404.081105473155
135 -405.691075537754
136 -407.082949430908
137 -408.29868540634
138 -409.384223815057
139 -410.341958870712
140 -411.237402592386
141 -411.991496058804
142 -412.649013090056
143 -413.225200110582
144 -413.735448831138
145 -414.209067882047
146 -414.670009264403
147 -415.09041231758
148 -415.48783570312
149 -415.816723367967
150 -416.110738385883
151 -416.359166773053
152 -416.593546800306
153 -416.795818176918
154 -417.000034344112
155 -417.205971888619
156 -417.37691596549
157 -417.531349548895
158 -417.688279634774
159 -417.858179885161
160 -418.013310595356
161 -418.178776476213
162 -418.32036861335
163 -418.434420246554
164 -418.534235087869
165 -418.628376046271
166 -418.711777330583
167 -418.790290391279
168 -418.864675487818
169 -418.931688228593
170 -418.994495628853
171 -419.060456149818
172 -419.126142297208
173 -419.185472708154
174 -419.23994501996
175 -419.289304042446
176 -419.340168472121
177 -419.392736715729
178 -419.450220818441
179 -419.515345476266
180 -419.564117155452
181 -419.602663354998
182 -419.637235709254
183 -419.669750941192
184 -419.699804394762
185 -419.731220793535
186 -419.759977933431
187 -419.790536930312
188 -419.827245611121
189 -419.86869059514
190 -419.911868099323
191 -419.957735199318
192 -420.004852006581
193 -420.048761263724
194 -420.089191570561
195 -420.124402571168
196 -420.154608460026
197 -420.17979162192
198 -420.204049930552
199 -420.227874994845
200 -420.247007776745
};
\addlegendentry{Uniform in $\mathbb{R}^n$}
\addplot [semithick, red]
table {%
1 12.6846839699519
2 0.216627809277125
3 0.0652199024794462
4 0.0427812304616579
5 0.0162378998416728
6 -8.65949670817924e-05
7 -1.5855211609415
8 -24.6375582099292
9 -90.5367400315242
10 -172.181441792699
11 -227.441947615409
12 -255.859299838859
13 -273.425099801295
14 -286.412663797848
15 -297.066764954853
16 -307.00513101331
17 -316.524645361466
18 -325.336365166585
19 -333.198789071248
20 -339.917672065345
21 -345.880014400574
22 -351.238963520896
23 -356.126289466029
24 -360.383616106943
25 -364.199715683745
26 -367.730833595161
27 -370.876950053185
28 -373.769982630969
29 -376.396470772328
30 -378.747360069853
31 -380.819352020287
32 -382.71715587493
33 -384.477311392024
34 -386.064492476204
35 -387.493399115234
36 -388.833136563126
37 -390.097896458951
38 -391.307988871686
39 -392.45396577712
40 -393.477583867905
41 -394.423953785594
42 -395.275694615962
43 -396.081550089284
44 -396.843112994939
45 -397.545993141613
46 -398.213042757374
47 -398.809689597331
48 -399.390719496562
49 -399.939190763392
50 -400.465303687307
51 -400.950616761625
52 -401.394059968459
53 -401.836048909114
54 -402.240385762237
55 -402.614121555481
56 -402.979034960749
57 -403.332530063089
58 -403.655351665861
59 -403.964058614543
60 -404.274048114833
61 -404.552243061496
62 -404.810734267118
63 -405.067007339868
64 -405.319374248545
65 -405.567356736202
66 -405.800380461075
67 -406.027341808539
68 -406.232336438018
69 -406.436839671383
70 -406.627892986151
71 -406.811776592745
72 -406.988276937506
73 -407.161471026324
74 -407.332104289135
75 -407.489992536708
76 -407.646171184144
77 -407.796309475057
78 -407.940321436472
79 -408.093558130784
80 -408.243122323228
81 -408.385960139621
82 -408.529083886106
83 -408.655405690258
84 -408.773094182846
85 -408.887043701383
86 -408.996949633589
87 -409.108384999015
88 -409.214655638331
89 -409.315852215713
90 -409.420288026796
91 -409.523283343177
92 -409.623514727344
93 -409.725789408958
94 -409.833717947561
95 -409.939085093478
96 -410.041771919355
97 -410.149265551968
98 -410.254212561534
99 -410.35711401792
100 -410.460155424111
101 -410.562818351162
102 -410.665607690145
103 -410.765210472048
104 -410.851455849437
105 -410.933668071881
106 -411.014271460826
107 -411.094308506426
108 -411.171574315393
109 -411.246147885871
110 -411.317290518486
111 -411.389323112836
112 -411.461686454471
113 -411.534675646401
114 -411.606428492493
115 -411.680933621303
116 -411.755735018796
117 -411.827649963724
118 -411.895358672425
119 -411.960316110449
120 -412.023389768085
121 -412.086196481371
122 -412.151305436121
123 -412.216314303149
124 -412.283458895234
125 -412.352343758251
126 -412.417320489437
127 -412.485055564195
128 -412.554297701329
129 -412.627196503784
130 -412.690625397682
131 -412.742564803787
132 -412.792236693411
133 -412.841303228975
134 -412.889668151618
135 -412.93941044693
136 -412.986318985401
137 -413.03071880005
138 -413.075445557083
139 -413.119874782766
140 -413.162802831831
141 -413.205683440204
142 -413.247627826752
143 -413.287730756185
144 -413.328353936031
145 -413.366855567719
146 -413.405202252381
147 -413.445879579136
148 -413.487059896182
149 -413.527629334046
150 -413.566265516992
151 -413.604730218359
152 -413.642672756116
153 -413.678840624563
154 -413.71362408851
155 -413.747757367026
156 -413.780012588615
157 -413.811868985184
158 -413.844465340797
159 -413.87640039598
160 -413.90863013967
161 -413.940171519231
162 -413.970058676542
163 -414.000167564911
164 -414.031426312317
165 -414.062749747919
166 -414.096906188284
167 -414.132155388138
168 -414.164904665456
169 -414.197302514444
170 -414.231916978947
171 -414.264169869653
172 -414.29731502002
173 -414.329272711021
174 -414.35705646037
175 -414.384211779745
176 -414.410366759995
177 -414.435880655227
178 -414.461165859707
179 -414.487639155172
180 -414.514270793431
181 -414.539916023214
182 -414.565771462913
183 -414.59231299485
184 -414.61695919406
185 -414.640156569611
186 -414.663398018845
187 -414.687400545868
188 -414.711693253207
189 -414.733985884873
190 -414.756780913754
191 -414.778613381337
192 -414.798919967988
193 -414.81927662636
194 -414.839777127149
195 -414.860040680097
196 -414.879620660537
197 -414.898756860381
198 -414.917930973003
199 -414.936280473075
200 -414.953983924562
};
\addlegendentry{Non-uniform in $L^2$}
\addplot [semithick, red, dashed]
table {%
1 12.6846839699519
2 0.0632686801674746
3 0.0185515503939903
4 0.0249124953984131
5 0.01048973224189
6 0.017710605874494
7 0.0116587219189249
8 0.016694232508707
9 0.0115885142442886
10 0.0163161099758923
11 0.0123698019189435
12 0.0125878368892954
13 0.0118414262393909
14 0.0107388304285161
15 0.0101308929508018
16 0.00967218781391078
17 0.00875081628223262
18 0.00821340800519433
19 0.00788457220475426
20 0.00759041125617456
21 0.00726289824329423
22 0.00699774991382318
23 0.00672839322134192
24 0.00666261561184234
25 0.00644573447648889
26 0.00621443381619225
27 0.00613962346172367
28 0.00599854763460527
29 0.00580548785472198
30 0.0057675056527294
31 0.00562573961779139
32 0.00547345579765363
33 0.00545558267276824
34 0.00532099374220009
35 0.00517363333181699
36 0.00517529668360041
37 0.00503993079741352
38 0.00490471049625833
39 0.00489211141357847
40 0.00479324088585174
41 0.00466604470004122
42 0.0046632360500189
43 0.0045635456986466
44 0.0044558291410798
45 0.00445515803641673
46 0.004378950056216
47 0.00427096004264559
48 0.00428855874170862
49 0.00421152302801137
50 0.00410948106934283
51 0.00412616378659307
52 0.00407170610235712
53 0.00397529409981468
54 0.00398082246119747
55 0.00391052000549555
56 0.00383186014562734
57 0.00384933613170344
58 0.0037893948229857
59 0.00369733610829602
60 0.00371280285605321
61 0.00365845117800221
62 0.00357089422527248
63 0.00358234871255186
64 0.00354842585540365
65 0.00346337690986376
66 0.00347345287054398
67 0.00342010729889864
68 0.00334906136385042
69 0.00335913235493391
70 0.00331801414364888
71 0.00323622393613108
72 0.00325709348142131
73 0.00320875238884797
74 0.00313092802511349
75 0.00314199061289133
76 0.00311329149436324
77 0.0030424623107817
78 0.00304907928141754
79 0.00301029920340274
80 0.00294522032513756
81 0.00296751594491512
82 0.00293157890903588
83 0.00286420352174821
84 0.00288291894887171
85 0.00284854689637924
86 0.00278178973921424
87 0.00281169450406152
88 0.00278335692801082
89 0.00272165488433075
90 0.00273581865239021
91 0.00270124482379858
92 0.00264697934553934
93 0.00267998752518614
94 0.00264694550209246
95 0.00258876733977446
96 0.00261570516457983
97 0.00258148429775161
98 0.00252391088747313
99 0.00255575037828226
100 0.00253331147017029
101 0.00248038054000108
102 0.0025040254366027
103 0.00247133696008415
104 0.00242167189648261
105 0.00245418539131236
106 0.00243041208846134
107 0.00237768522114901
108 0.00240848090691421
109 0.00237751138699514
110 0.00232405050521735
111 0.00235916125486583
112 0.00233955274541062
113 0.00229151710676297
114 0.0023151528648736
115 0.00228387659851521
116 0.00224041046161473
117 0.00227909158479887
118 0.0022536746951737
119 0.00220708265517059
120 0.00223449959005777
121 0.00220649613952497
122 0.00215808085384878
123 0.00219993015537617
124 0.00217989536261348
125 0.00213550797695121
126 0.00215846587200411
127 0.00212897372026702
128 0.00209013775177608
129 0.00213077332398599
130 0.00210674537229097
131 0.00206528375313378
132 0.00209148395165373
133 0.0020646410029595
134 0.0020242715232809
135 0.00205936753467034
136 0.00204185321072064
137 0.00200265619740129
138 0.00202356704534611
139 0.00199662226249318
140 0.00196661361572316
141 0.00199652931027371
142 0.00197459344115427
143 0.00193761301147378
144 0.00196107257326894
145 0.00193577593446516
146 0.0019108874954972
147 0.00193302997915808
148 0.00191803719255656
149 0.00188355156268337
150 0.00189792291062074
151 0.00187346312255134
152 0.00185969243486691
153 0.0018807804246646
154 0.00186135133425917
155 0.00183113516672351
156 0.0018460073099445
157 0.00182288773684147
158 0.00181157975274785
159 0.0018297374779059
160 0.00181433670239873
161 0.00179180210253659
162 0.00179901230196002
163 0.0017769528853613
164 0.00177021414729548
165 0.00178809484974636
166 0.00176987394989605
167 0.001751001425247
168 0.00176112412633244
169 0.00173982510325033
170 0.00173102385919942
171 0.00174798216766135
172 0.00173324436850464
173 0.00171791139578174
174 0.0017236273381842
175 0.00170174526611519
176 0.0016997171855905
177 0.00171223643765327
178 0.00169488872133889
179 0.00167825084083513
180 0.00168687482438793
181 0.00166651483435117
182 0.00166398458861329
183 0.00167405085275098
184 0.00166007041043789
185 0.00164388390150587
186 0.00164946440187199
187 0.00162818781055635
188 0.00163273038790036
189 0.0016418126096299
190 0.00162449995534836
191 0.0016090831876985
192 0.00161706051214673
193 0.00159717778994135
194 0.00159998400159207
195 0.00160752599121905
196 0.00159448927500038
197 0.00157956335591448
198 0.00158441892269855
199 0.00156551233071662
200 0.00156820005058388
};
\addlegendentry{Non-uniform in $\mathbb{R}^n$}
\end{axis}

\end{tikzpicture}


==> tex_figures-mechanism-convergence_plots2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmin=-8.95, xmax=209.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Constraint},
ymin=-0.742222711625012, ymax=0.0353318704120759,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
1 -0.666666666666795
2 -0.697842514828368
3 -0.699341906323153
4 -0.699929855972773
5 -0.69362331125082
6 -0.642548022400181
7 -0.486665691904925
8 -0.38627938562919
9 -0.156473191561743
10 -0.0766626913911734
11 -0.0573317582306165
12 -0.0245145455309482
13 -0.0287776444994841
14 -0.0168581696311768
15 -0.0112720236983226
16 -0.00864918978252771
17 -0.00703504930441101
18 -0.00575559144585591
19 -0.00445326732824791
20 -0.00352561380754624
21 -0.00304121738094232
22 -0.00283170031314994
23 -0.00260727052984067
24 -0.00226222420498601
25 -0.00203725864692206
26 -0.00183278797560116
27 -0.00157482961177158
28 -0.00131909503290928
29 -0.00114917051842556
30 -0.00106823050344851
31 -0.0009698660300127
32 -0.000841458361996894
33 -0.000722218640631378
34 -0.000626512775473209
35 -0.000568508903924458
36 -0.000553418419368179
37 -0.000531421596446258
38 -0.000480062661853853
39 -0.000417061154414866
40 -0.000353510049694084
41 -0.000305885002261919
42 -0.000263786041220015
43 -0.0002404107250632
44 -0.000234918821750085
45 -0.000223226278568966
46 -0.00021374647389294
47 -0.000203711654261141
48 -0.000191174127944227
49 -0.00018261317036905
50 -0.00018016445079827
51 -0.000172477942307347
52 -0.000170190895036448
53 -0.000162154506303747
54 -0.000153477401810598
55 -0.000146319692941543
56 -0.000142479569586351
57 -0.000142125401018767
58 -0.000140540773974407
59 -0.000135188788525697
60 -0.000131130381265998
61 -0.000128666473943717
62 -0.000123910305970809
63 -0.000120087551506387
64 -0.000114795630330899
65 -0.000111372063292037
66 -0.000106053884131097
67 -0.000105964796511926
68 -0.000102391729586149
69 -0.000102694127739111
70 -0.00010303298038461
71 -0.0001005523086548
72 -9.47737366571166e-05
73 -9.16353403832559e-05
74 -8.77020790522876e-05
75 -8.55627661537905e-05
76 -8.45117665958517e-05
77 -8.14841070170269e-05
78 -8.42394540427893e-05
79 -8.47952186754375e-05
80 -8.23697402843049e-05
81 -7.79267955279828e-05
82 -7.51025938423577e-05
83 -7.30534457311638e-05
84 -7.00730910582203e-05
85 -6.74418651119835e-05
86 -6.71470169739674e-05
87 -6.68228900279066e-05
88 -6.59578614825573e-05
89 -6.54365120809075e-05
90 -6.24574952072798e-05
91 -5.90253325926104e-05
92 -5.71480502892241e-05
93 -5.45791513264504e-05
94 -5.43598971518566e-05
95 -5.45353549177285e-05
96 -5.38263120705151e-05
97 -5.47769787083707e-05
98 -5.64724778406855e-05
99 -5.73504813593528e-05
100 -6.02897365966637e-05
101 -6.03902113168742e-05
102 -5.67236091062462e-05
103 -5.37194109849759e-05
104 -5.3516166902523e-05
105 -5.36026304633896e-05
106 -5.46011076830721e-05
107 -5.44950513621245e-05
108 -5.32946305796811e-05
109 -4.90378589970142e-05
110 -4.84528910097426e-05
111 -4.71739159584317e-05
112 -4.70696889089961e-05
113 -4.52823524033086e-05
114 -4.18263197963231e-05
115 -4.23323387825913e-05
116 -4.08396215642037e-05
117 -4.0256292975771e-05
118 -3.9320772097895e-05
119 -3.73585125578169e-05
120 -3.78689130118293e-05
121 -3.55867809869181e-05
122 -3.4034977311248e-05
123 -3.1890505512e-05
124 -3.21236232155853e-05
125 -3.08943903462033e-05
126 -3.05961017819101e-05
127 -3.06339526962018e-05
128 -2.95343865555076e-05
129 -2.96395739397548e-05
130 -2.89330311898928e-05
131 -2.87156757944329e-05
132 -2.8877067209887e-05
133 -2.80347647930723e-05
134 -2.73997858275532e-05
135 -2.86684215279331e-05
136 -2.82393113106849e-05
137 -2.83353468673031e-05
138 -2.90378340173092e-05
139 -2.83665639200237e-05
140 -2.81262971180141e-05
141 -2.77179380220316e-05
142 -2.62621129721863e-05
143 -2.61357116959626e-05
144 -2.56259305199125e-05
145 -2.32132871088586e-05
146 -2.29138392630057e-05
147 -2.21344487791875e-05
148 -2.23576338502784e-05
149 -2.13045190793348e-05
150 -2.16980935352495e-05
151 -2.12866567591563e-05
152 -2.0531561410686e-05
153 -2.09928643593038e-05
154 -2.07099588805937e-05
155 -2.15772285129257e-05
156 -2.16370802447186e-05
157 -2.14497838442185e-05
158 -2.05512963511456e-05
159 -2.07457461788296e-05
160 -2.10610784429077e-05
161 -2.07690867241039e-05
162 -2.07046794369337e-05
163 -2.13686994862128e-05
164 -2.14442900682288e-05
165 -2.26573858608248e-05
166 -2.32791324488169e-05
167 -2.2944002047609e-05
168 -2.4537719590656e-05
169 -2.42842500479679e-05
170 -2.34617622745237e-05
171 -2.18968867679026e-05
172 -2.01008384993484e-05
173 -1.81810317826381e-05
174 -1.91114660416103e-05
175 -1.78413243349107e-05
176 -1.88168326061833e-05
177 -1.85100923808523e-05
178 -1.81270268837519e-05
179 -1.72639722541001e-05
180 -1.64424904013361e-05
181 -1.64513055002091e-05
182 -1.59837062102541e-05
183 -1.72938020025493e-05
184 -1.73992327511252e-05
185 -1.76036547326897e-05
186 -1.78894284964537e-05
187 -1.84612147540175e-05
188 -1.73498752021883e-05
189 -1.68948775164379e-05
190 -1.61170432327884e-05
191 -1.53643306418649e-05
192 -1.53871063436339e-05
193 -1.56537904756338e-05
194 -1.55386069656815e-05
195 -1.54284406097549e-05
196 -1.41463690812582e-05
197 -1.32928099059182e-05
198 -1.35161787128135e-05
199 -1.38522517284523e-05
200 -1.4075356154275e-05
};
\addlegendentry{Uniform in $L^2$}
\addplot [semithick, blue, dashed]
table {%
1 -0.666666666666795
2 -0.697379525694444
3 -0.698457213996084
4 -0.698086978393072
5 -0.622560189144054
6 -0.619382037687416
7 -0.50074278868605
8 -0.497557008292048
9 -0.412901504381234
10 -0.407618386788595
11 -0.374519512022927
12 -0.362706424559208
13 -0.349865492425664
14 -0.319618102405081
15 -0.304161932050491
16 -0.286806234490841
17 -0.273163098195474
18 -0.26338274460601
19 -0.253812031199031
20 -0.245055393574047
21 -0.237405622332431
22 -0.230319032140694
23 -0.223901821654221
24 -0.217777480645442
25 -0.212130129101122
26 -0.20668279881094
27 -0.201556742609858
28 -0.196661678944399
29 -0.191932124336705
30 -0.187375938614398
31 -0.183007453155109
32 -0.178776629327248
33 -0.174662339600854
34 -0.170700665786433
35 -0.166846861696285
36 -0.163077177093307
37 -0.159435251614542
38 -0.155880701322245
39 -0.152394551465497
40 -0.149020517704696
41 -0.145709927943375
42 -0.142461182516784
43 -0.139313354783949
44 -0.136227044640261
45 -0.133180455032988
46 -0.130221345927078
47 -0.12732215076851
48 -0.12446070395875
49 -0.121685599212227
50 -0.118956980368829
51 -0.116254645921845
52 -0.113639096981417
53 -0.111059194546627
54 -0.108658425397433
55 -0.106271867918768
56 -0.104003823973963
57 -0.101779988228149
58 -0.0992367923724325
59 -0.0971376036659281
60 -0.0949903783677307
61 -0.0928364624822391
62 -0.0908879225932465
63 -0.0886779683640466
64 -0.0866398868639606
65 -0.0847006509737256
66 -0.0827452062037033
67 -0.0808756538092877
68 -0.0791289535821199
69 -0.0768423899654521
70 -0.0750673179195117
71 -0.0732993575786587
72 -0.0714538600873713
73 -0.0697802173223265
74 -0.0681051947336948
75 -0.0658857560777905
76 -0.0642636609243861
77 -0.062632537006698
78 -0.0608598515302533
79 -0.0593426805491464
80 -0.0577101245576218
81 -0.0557154746846099
82 -0.0542039956470864
83 -0.0527085155177494
84 -0.0510212418541258
85 -0.0496199085212067
86 -0.048030815578455
87 -0.0461948276981976
88 -0.0447888411026474
89 -0.0434114484271299
90 -0.0418096695079317
91 -0.0404531059130193
92 -0.0389537206269274
93 -0.0372651509402323
94 -0.0359471319182023
95 -0.0346722586889011
96 -0.0331618131092478
97 -0.0318709510381173
98 -0.0305244758776819
99 -0.0289989168755918
100 -0.0277853257915656
101 -0.02664313727413
102 -0.0252673925739949
103 -0.0242554265081647
104 -0.0234591356324798
105 -0.0234393253993905
106 -0.0271591981892956
107 -0.0516015852394094
108 -0.164144382001597
109 -0.183933463729238
110 -0.0359004632230506
111 -0.0314986008101366
112 -0.0276965097511829
113 -0.0211906613825594
114 -0.0170705294723142
115 -0.0148221783722442
116 -0.0124919393271388
117 -0.0100689553620351
118 -0.00839033276753709
119 -0.006650768936597
120 -0.00492893739407874
121 -0.00319044655220813
122 -0.00246084996818308
123 -0.00163081109526941
124 -0.00105932088790694
125 -0.000824320999409545
126 -0.000736033929003899
127 -0.000689624772289843
128 -0.000635760958547227
129 -0.000545482365605698
130 -0.000467557106848648
131 -0.000412664475294977
132 -0.000354322800862894
133 -0.000312303006236081
134 -0.000281923527407968
135 -0.000241032697003152
136 -0.000212764784328745
137 -0.000187166814746842
138 -0.000171928457724624
139 -0.000166788929940709
140 -0.000157611761702925
141 -0.00014301668426242
142 -0.000133276072418864
143 -0.000122000268764744
144 -0.000113918549754399
145 -0.000107721117719284
146 -0.000108097301334986
147 -9.99457268145987e-05
148 -9.43216947226766e-05
149 -8.68026868545702e-05
150 -8.23063062225238e-05
151 -7.84360399656014e-05
152 -7.68134161384104e-05
153 -7.53615157714771e-05
154 -7.13246380531496e-05
155 -6.87797999150419e-05
156 -6.46915395653425e-05
157 -6.08705426560219e-05
158 -6.19839384543575e-05
159 -6.19862029210827e-05
160 -5.91026517312576e-05
161 -5.74144176179736e-05
162 -5.26298572767203e-05
163 -4.92912351275354e-05
164 -4.53960408820508e-05
165 -4.36560522536489e-05
166 -4.41918994267265e-05
167 -4.3660858934591e-05
168 -4.26012707687162e-05
169 -4.00275051569698e-05
170 -3.93406069850721e-05
171 -3.85955704187424e-05
172 -3.77755741699515e-05
173 -3.60603128106707e-05
174 -3.34396959993377e-05
175 -3.16007617671143e-05
176 -3.33631161033576e-05
177 -3.3422284767326e-05
178 -3.39431292313286e-05
179 -3.53616382171573e-05
180 -3.16062666675387e-05
181 -2.71699553884286e-05
182 -2.59721110126288e-05
183 -2.34182957133955e-05
184 -2.15412186101993e-05
185 -2.13022078344727e-05
186 -1.98699411858572e-05
187 -2.01528021698261e-05
188 -2.32052412230122e-05
189 -2.57351769581415e-05
190 -2.77134827525449e-05
191 -2.90787320632591e-05
192 -3.0686406007896e-05
193 -2.98449151039382e-05
194 -2.71043999052756e-05
195 -2.33721564035783e-05
196 -1.8705681986364e-05
197 -1.55982575344993e-05
198 -1.48453734575282e-05
199 -1.35579810139896e-05
200 -1.15196805190454e-05
};
\addlegendentry{Uniform in $\mathbb{R}^n$}
\addplot [semithick, red]
table {%
1 -0.666666666666589
2 -0.697763995620261
3 -0.699249463075677
4 -0.699821099723099
5 -0.693385501478187
6 -0.642760054674408
7 -0.487932465563625
8 -0.41120483204294
9 -0.187777656013377
10 -0.0868196850910071
11 -0.0615705551768024
12 -0.0424164086494191
13 -0.0293835718410518
14 -0.0170199392587158
15 -0.0112108215081418
16 -0.0081669615870823
17 -0.00662761702010428
18 -0.00562085518491484
19 -0.00453872558025914
20 -0.00373832187963885
21 -0.00330806309088194
22 -0.00299357340269435
23 -0.00261825323305465
24 -0.00217885157134512
25 -0.00184576794878577
26 -0.00159214832525978
27 -0.00137409990331094
28 -0.00121003080535853
29 -0.00109582481259951
30 -0.00099322869049967
31 -0.000883521774049156
32 -0.000769019118917136
33 -0.000660790224210728
34 -0.000560350302390322
35 -0.000502949896339477
36 -0.000479684826386384
37 -0.000466830205985924
38 -0.000433839479214271
39 -0.00037796657038669
40 -0.000321775019972437
41 -0.000275981794854996
42 -0.000254584082957643
43 -0.000237049782464527
44 -0.000221793453610508
45 -0.0002113511661328
46 -0.000202668438419762
47 -0.000193596629713966
48 -0.000185479828374135
49 -0.000178505978018495
50 -0.000169772745800212
51 -0.000162137412497487
52 -0.000157083215809428
53 -0.000155899404787885
54 -0.00015235546213388
55 -0.000143906374903358
56 -0.000138807290398724
57 -0.000134868865467097
58 -0.000131339389443208
59 -0.000128043444111325
60 -0.000125499394702411
61 -0.000121441542874634
62 -0.000119407442001673
63 -0.000116797415208092
64 -0.000114579947708582
65 -0.000112959966527715
66 -0.000110506180541092
67 -0.000106762074587485
68 -0.000103113905279617
69 -0.00010054696310402
70 -9.81541813800391e-05
71 -9.53918668055165e-05
72 -9.28689867656374e-05
73 -9.1658694761354e-05
74 -8.82390378155185e-05
75 -8.60970499877434e-05
76 -8.5938620811854e-05
77 -8.31623805315207e-05
78 -8.40671240970314e-05
79 -8.36041724342484e-05
80 -8.19533101007464e-05
81 -8.02315812302723e-05
82 -7.76631635390768e-05
83 -7.44884179988414e-05
84 -7.31345189255439e-05
85 -7.0751393095092e-05
86 -7.00490146858801e-05
87 -6.91989295509288e-05
88 -6.54456718673924e-05
89 -6.51843674160935e-05
90 -6.44206657760549e-05
91 -6.39142702394402e-05
92 -6.55547905197285e-05
93 -6.51286919256533e-05
94 -6.68467067772571e-05
95 -6.90002325408612e-05
96 -6.90117894563969e-05
97 -6.82914097941412e-05
98 -6.61700670283594e-05
99 -6.49781701436147e-05
100 -6.43592651017322e-05
101 -6.34140826271112e-05
102 -6.20241308697533e-05
103 -6.17022534649125e-05
104 -5.95521437584123e-05
105 -5.86166614326977e-05
106 -5.66367965589842e-05
107 -5.47057896989056e-05
108 -5.2680571412278e-05
109 -5.26934347544472e-05
110 -5.20985172668409e-05
111 -5.14248645155924e-05
112 -5.09130354338083e-05
113 -5.05805973531892e-05
114 -5.04242123585685e-05
115 -5.13712062332194e-05
116 -4.98693709428677e-05
117 -4.95941193293659e-05
118 -4.84938898140941e-05
119 -4.6567906788697e-05
120 -4.66426593848102e-05
121 -4.65715520554522e-05
122 -4.58483061905879e-05
123 -4.35823096499588e-05
124 -4.37630911067632e-05
125 -4.54590177503267e-05
126 -4.60036503404648e-05
127 -4.65382938290571e-05
128 -4.46057440163239e-05
129 -4.44983238270247e-05
130 -3.95921267282162e-05
131 -3.66825118499614e-05
132 -3.61394519692304e-05
133 -3.59524794270039e-05
134 -3.6986331578559e-05
135 -3.78848850116631e-05
136 -3.57852713819273e-05
137 -3.49750324942777e-05
138 -3.43308023643685e-05
139 -3.36720611303631e-05
140 -3.27629111719352e-05
141 -3.24154543371868e-05
142 -3.13648369999475e-05
143 -3.21387427801856e-05
144 -3.18945706727636e-05
145 -3.11880274018739e-05
146 -3.14238064340611e-05
147 -3.19585285035728e-05
148 -3.10107228391754e-05
149 -3.02616667475775e-05
150 -2.93258759394011e-05
151 -3.00130587465031e-05
152 -2.90452431419563e-05
153 -2.81588757636841e-05
154 -2.81812448339469e-05
155 -2.71701531161517e-05
156 -2.65825663124941e-05
157 -2.61766978836286e-05
158 -2.63590981862682e-05
159 -2.6299895169668e-05
160 -2.5949191895136e-05
161 -2.47820956223999e-05
162 -2.37968501677344e-05
163 -2.36883355853035e-05
164 -2.48177992626664e-05
165 -2.49273343527756e-05
166 -2.60417135833357e-05
167 -2.56955998694242e-05
168 -2.46107792364336e-05
169 -2.48170432032291e-05
170 -2.44911597147013e-05
171 -2.46059848865166e-05
172 -2.39387470369889e-05
173 -2.26434093425487e-05
174 -2.17515822001912e-05
175 -2.13399052463314e-05
176 -2.11650807879771e-05
177 -2.16390755836127e-05
178 -2.11488320627229e-05
179 -2.13271425656414e-05
180 -2.13823160373217e-05
181 -2.05212730903792e-05
182 -2.11793222021361e-05
183 -2.13877244422678e-05
184 -2.06496594595817e-05
185 -2.01005154986111e-05
186 -2.01245920367077e-05
187 -1.97452329532277e-05
188 -1.89811038208143e-05
189 -1.84938642147081e-05
190 -1.92043150664123e-05
191 -1.83675774815262e-05
192 -1.77049195334567e-05
193 -1.75618929187937e-05
194 -1.71197543931134e-05
195 -1.70617845124399e-05
196 -1.64221786298491e-05
197 -1.59174324604328e-05
198 -1.57771089023262e-05
199 -1.50516437511516e-05
200 -1.47014507604348e-05
};
\addlegendentry{Non-uniform in $L^2$}
\addplot [semithick, red, dashed]
table {%
1 -0.666666666666589
2 -0.706879321532417
3 -0.600206816339131
4 -0.59557235466719
5 -0.498773424076285
6 -0.495615304960641
7 -0.429614582038768
8 -0.425673616745239
9 -0.395958905416183
10 -0.384712752688173
11 -0.378838562571623
12 -0.360110823045663
13 -0.348313604730671
14 -0.340771776706769
15 -0.334350260441461
16 -0.329153018757519
17 -0.324943400489097
18 -0.320827059013113
19 -0.317053134413774
20 -0.313569804219907
21 -0.310315377914191
22 -0.307220873864248
23 -0.304343400022173
24 -0.301493494890118
25 -0.298784839489722
26 -0.296210698730898
27 -0.293650167248905
28 -0.291173225073395
29 -0.288826121355783
30 -0.286469066490813
31 -0.284194940347192
32 -0.281980872969217
33 -0.279780832020418
34 -0.277657712038017
35 -0.275619317150008
36 -0.273555446943665
37 -0.27158057528296
38 -0.269662945929505
39 -0.267734321357776
40 -0.265863757689026
41 -0.264045995531108
42 -0.262222054323716
43 -0.260467886860524
44 -0.258751535671705
45 -0.257031021165013
46 -0.255355193150971
47 -0.253735218406127
48 -0.252092041588534
49 -0.250511485274193
50 -0.248978703738864
51 -0.247411580834336
52 -0.245888964882374
53 -0.244416051653635
54 -0.242935526420345
55 -0.241508511929434
56 -0.240142509611177
57 -0.238759119637776
58 -0.237335537569003
59 -0.236044248169235
60 -0.234826171307564
61 -0.233597237263723
62 -0.232456454899725
63 -0.231334006812471
64 -0.229752504978837
65 -0.228667795870023
66 -0.22753012251489
67 -0.226436235464088
68 -0.225441743937645
69 -0.224462022712003
70 -0.222882601518322
71 -0.22198792344502
72 -0.220979106266309
73 -0.219918319990119
74 -0.219092534838461
75 -0.218043210223072
76 -0.216780513219748
77 -0.215946236718961
78 -0.215092649963135
79 -0.214018832043014
80 -0.213322470536449
81 -0.212052742660355
82 -0.21106957955812
83 -0.210304433431153
84 -0.209457491771903
85 -0.208448894736508
86 -0.207825285496077
87 -0.206276932435181
88 -0.205483637249017
89 -0.2047672574592
90 -0.203892824043456
91 -0.203076863300893
92 -0.202500840147282
93 -0.200903546737399
94 -0.200181764616845
95 -0.199526545495337
96 -0.19852510895848
97 -0.197891308831613
98 -0.197378651423073
99 -0.195829714285181
100 -0.19509467508881
101 -0.194523290402345
102 -0.193372789520497
103 -0.192827293322023
104 -0.192385775199041
105 -0.190900828649746
106 -0.190142084070492
107 -0.189646932680435
108 -0.188497568286186
109 -0.188028298197238
110 -0.187641332513842
111 -0.186090973258912
112 -0.185496655669657
113 -0.185018075826713
114 -0.183920649492614
115 -0.183511590616812
116 -0.183164608616828
117 -0.181483401490836
118 -0.181032459561034
119 -0.180576140570164
120 -0.179516399101737
121 -0.179155000732351
122 -0.178854099460362
123 -0.177057669208385
124 -0.176652040493796
125 -0.176230578246473
126 -0.175202060830019
127 -0.174883069227988
128 -0.174574949704658
129 -0.172801863605982
130 -0.172441366678199
131 -0.17204335556572
132 -0.171047652515569
133 -0.170758780148809
134 -0.170410455054605
135 -0.168819872628594
136 -0.168470270408634
137 -0.168096133211269
138 -0.167136567428644
139 -0.166884163008748
140 -0.166400136325485
141 -0.165083532776646
142 -0.16473948611042
143 -0.164371637315149
144 -0.163460369210328
145 -0.163240969837983
146 -0.162518582521851
147 -0.161488864509559
148 -0.161126286546768
149 -0.160733291450991
150 -0.159982737466745
151 -0.159786382109366
152 -0.158768089454769
153 -0.157931376066121
154 -0.15758139864199
155 -0.157075865827403
156 -0.15653665448642
157 -0.156336776777859
158 -0.155105923671112
159 -0.154347192012995
160 -0.154008620654909
161 -0.153340888933768
162 -0.1529727590406
163 -0.152771067734882
164 -0.151548512755341
165 -0.150829891521205
166 -0.150524991030124
167 -0.149690870726337
168 -0.149394539440059
169 -0.149200912652521
170 -0.147948155792541
171 -0.147290638005165
172 -0.147001522641536
173 -0.146088790563021
174 -0.145835936304682
175 -0.145659404727162
176 -0.144354060347229
177 -0.14389779016382
178 -0.143614919452837
179 -0.142765837524643
180 -0.142547223588286
181 -0.142391638222556
182 -0.14095223511522
183 -0.140639568049951
184 -0.140360024790614
185 -0.139537603729049
186 -0.139355483523646
187 -0.139218844668672
188 -0.137650771183358
189 -0.13741098111328
190 -0.137145783785331
191 -0.136340234780899
192 -0.136179560458345
193 -0.136043349159738
194 -0.134412388067566
195 -0.134211800234521
196 -0.133958552106829
197 -0.13316486695169
198 -0.133022569629176
199 -0.132855904506549
200 -0.131347866634689
};
\addlegendentry{Non-uniform in $\mathbb{R}^n$}
\end{axis}

\end{tikzpicture}


==> tex_figures-mechanism-convergence_plots3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmin=-8.95, xmax=209.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Stopping criteria},
ymin=2.39505387902829e-05, ymax=41.2146156979352,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
1 5.748667
2 0.123981
3 0.038755
4 0.025027
5 0.008462
6 0.004791
7 4.031352
8 3.818078
9 7.455074
10 6.229219
11 6.556883
12 1.735598
13 1.687132
14 1.33623
15 1.350407
16 1.370698
17 1.360459
18 1.236797
19 1.093359
20 0.935149
21 0.869668
22 0.86605
23 0.842308
24 0.717611
25 0.665267
26 0.624372
27 0.566031
28 0.550642
29 0.564592
30 0.514682
31 0.454947
32 0.424176
33 0.420419
34 0.397828
35 0.361838
36 0.332904
37 0.298301
38 0.279576
39 0.281462
40 0.268936
41 0.236535
42 0.212442
43 0.193959
44 0.187734
45 0.183326
46 0.172054
47 0.155419
48 0.136463
49 0.133632
50 0.130723
51 0.124304
52 0.127219
53 0.124372
54 0.109437
55 0.097814
56 0.089349
57 0.09258
58 0.089062
59 0.090968
60 0.090301
61 0.080949
62 0.07145
63 0.069657
64 0.067359
65 0.063887
66 0.05846
67 0.056661
68 0.053589
69 0.050819
70 0.05252
71 0.056303
72 0.056331
73 0.053612
74 0.054356
75 0.053463
76 0.050175
77 0.048507
78 0.0516
79 0.051148
80 0.044459
81 0.041127
82 0.045353
83 0.042246
84 0.03966
85 0.039266
86 0.037639
87 0.034484
88 0.033525
89 0.033051
90 0.032108
91 0.031377
92 0.032971
93 0.033938
94 0.033354
95 0.034847
96 0.03471
97 0.037484
98 0.038038
99 0.038556
100 0.039814
101 0.038437
102 0.033858
103 0.031633
104 0.030911
105 0.032628
106 0.032436
107 0.032472
108 0.034305
109 0.034133
110 0.032202
111 0.02939
112 0.027769
113 0.025949
114 0.024118
115 0.024744
116 0.025409
117 0.024633
118 0.02304
119 0.021909
120 0.021448
121 0.021117
122 0.020732
123 0.019918
124 0.019548
125 0.019162
126 0.019055
127 0.019313
128 0.019196
129 0.019031
130 0.018741
131 0.018741
132 0.018834
133 0.018715
134 0.018474
135 0.018577
136 0.018306
137 0.018383
138 0.018594
139 0.018404
140 0.018418
141 0.018262
142 0.018717
143 0.018322
144 0.017693
145 0.016891
146 0.016692
147 0.01638
148 0.016051
149 0.015609
150 0.015625
151 0.015808
152 0.015924
153 0.016077
154 0.016108
155 0.016498
156 0.017121
157 0.017502
158 0.018444
159 0.018657
160 0.017758
161 0.016161
162 0.019842
163 0.020881
164 0.023428
165 0.023725
166 0.021592
167 0.02176
168 0.022663
169 0.019524
170 0.017358
171 0.016757
172 0.016007
173 0.015499
174 0.016069
175 0.015602
176 0.014805
177 0.014446
178 0.01474
179 0.014724
180 0.01495
181 0.014896
182 0.015582
183 0.016576
184 0.016235
185 0.01561
186 0.017156
187 0.018614
188 0.016927
189 0.014613
190 0.013845
191 0.014197
192 0.014338
193 0.013785
194 0.013576
195 0.013809
196 0.013655
197 0.0135
198 0.013235
199 0.013088
200 0.012413
};
\addlegendentry{Uniform in $L^2$}
\addplot [semithick, blue, dashed]
table {%
1 2.033968
2 0.046253
3 0.015188
4 0.009457
5 0.001757
6 0.002562
7 0.000793
8 0.001355
9 0.000722
10 0.001046
11 0.000616
12 0.000918
13 0.000612
14 0.000661
15 0.000494
16 0.000445
17 0.000428
18 0.000357
19 0.00031
20 0.000292
21 0.00026
22 0.00024
23 0.000226
24 0.000217
25 0.000205
26 0.000195
27 0.000187
28 0.000179
29 0.000172
30 0.000168
31 0.000162
32 0.000157
33 0.000154
34 0.00015
35 0.000146
36 0.000144
37 0.00014
38 0.000137
39 0.000135
40 0.000132
41 0.00013
42 0.000128
43 0.000125
44 0.000123
45 0.000121
46 0.000119
47 0.000116
48 0.000115
49 0.000113
50 0.000111
51 0.00011
52 0.000108
53 0.000106
54 0.000105
55 0.000103
56 0.000101
57 0.0001
58 9.9e-05
59 9.7e-05
60 9.7e-05
61 9.6e-05
62 9.4e-05
63 9.4e-05
64 9.3e-05
65 9.2e-05
66 9.1e-05
67 9.1e-05
68 9e-05
69 9e-05
70 8.9e-05
71 8.8e-05
72 8.8e-05
73 8.8e-05
74 8.7e-05
75 8.7e-05
76 8.6e-05
77 8.6e-05
78 8.6e-05
79 8.6e-05
80 8.5e-05
81 8.5e-05
82 8.5e-05
83 8.5e-05
84 8.4e-05
85 8.5e-05
86 8.5e-05
87 8.4e-05
88 8.4e-05
89 8.4e-05
90 8.4e-05
91 8.5e-05
92 8.5e-05
93 8.4e-05
94 8.5e-05
95 8.6e-05
96 9e-05
97 0.000101
98 0.000117
99 0.000144
100 0.00022
101 0.00038
102 0.000657
103 0.001288
104 0.002941
105 0.009169
106 0.059655
107 1.785036
108 21.458962
109 17.668367
110 17.714989
111 12.131809
112 7.770973
113 5.023362
114 3.388211
115 2.290977
116 1.552942
117 1.089025
118 0.877823
119 0.74261
120 0.626874
121 0.519167
122 0.489453
123 0.444816
124 0.396236
125 0.333168
126 0.283709
127 0.255183
128 0.247019
129 0.236284
130 0.218916
131 0.187087
132 0.160459
133 0.143752
134 0.139707
135 0.131771
136 0.120673
137 0.105331
138 0.091748
139 0.084836
140 0.079222
141 0.076906
142 0.071451
143 0.067997
144 0.057645
145 0.054152
146 0.053291
147 0.050269
148 0.04908
149 0.044258
150 0.036137
151 0.031503
152 0.031968
153 0.029416
154 0.027559
155 0.027994
156 0.024991
157 0.024591
158 0.02638
159 0.025333
160 0.022276
161 0.023166
162 0.021663
163 0.018638
164 0.018071
165 0.01774
166 0.015166
167 0.014058
168 0.016064
169 0.01548
170 0.015081
171 0.015286
172 0.014982
173 0.012566
174 0.011943
175 0.012312
176 0.013241
177 0.012934
178 0.011777
179 0.011296
180 0.010343
181 0.009701
182 0.009568
183 0.008565
184 0.008327
185 0.008803
186 0.008622
187 0.008617
188 0.009754
189 0.010265
190 0.010312
191 0.010532
192 0.010599
193 0.009645
194 0.00996
195 0.010058
196 0.009139
197 0.007617
198 0.007692
199 0.007354
200 0.007777
};
\addlegendentry{Uniform in $\mathbb{R}^n$}
\addplot [semithick, red]
table {%
1 5.876002
2 0.123168
3 0.039148
4 0.025249
5 0.008475
6 0.004464
7 3.853934
8 3.710966
9 7.513346
10 6.57065
11 4.409123
12 2.859422
13 1.743285
14 1.507457
15 1.563539
16 1.443961
17 1.303372
18 1.180435
19 1.085434
20 0.91044
21 0.855788
22 0.844745
23 0.790112
24 0.672073
25 0.646471
26 0.598039
27 0.54328
28 0.532741
29 0.532576
30 0.467355
31 0.42325
32 0.406428
33 0.390049
34 0.358746
35 0.33547
36 0.298893
37 0.264659
38 0.258501
39 0.259274
40 0.238056
41 0.214927
42 0.196301
43 0.176383
44 0.165501
45 0.165324
46 0.160411
47 0.150402
48 0.136339
49 0.128343
50 0.122939
51 0.111485
52 0.103289
53 0.108931
54 0.107643
55 0.091134
56 0.090596
57 0.095907
58 0.08686
59 0.076137
60 0.084659
61 0.081848
62 0.074549
63 0.07033
64 0.066023
65 0.061748
66 0.062748
67 0.062904
68 0.058752
69 0.055032
70 0.059756
71 0.059143
72 0.051878
73 0.05128
74 0.052118
75 0.048013
76 0.046621
77 0.049286
78 0.048067
79 0.049679
80 0.050489
81 0.046382
82 0.04264
83 0.043321
84 0.039711
85 0.03659
86 0.037845
87 0.037211
88 0.035581
89 0.036823
90 0.036011
91 0.037087
92 0.037222
93 0.037142
94 0.03475
95 0.042538
96 0.045294
97 0.043079
98 0.040774
99 0.0454
100 0.043903
101 0.0369
102 0.031848
103 0.032037
104 0.032121
105 0.030433
106 0.029513
107 0.029597
108 0.029087
109 0.028016
110 0.028003
111 0.029443
112 0.029936
113 0.031685
114 0.031955
115 0.030627
116 0.032238
117 0.034159
118 0.032712
119 0.028746
120 0.028833
121 0.0294
122 0.030114
123 0.028933
124 0.028653
125 0.033042
126 0.035944
127 0.03322
128 0.027472
129 0.025443
130 0.025717
131 0.024256
132 0.023606
133 0.022734
134 0.021636
135 0.022272
136 0.022501
137 0.022727
138 0.021901
139 0.021735
140 0.021235
141 0.020915
142 0.020643
143 0.020546
144 0.020885
145 0.020905
146 0.02075
147 0.020522
148 0.020419
149 0.020576
150 0.020575
151 0.019744
152 0.018555
153 0.018136
154 0.01883
155 0.019451
156 0.021112
157 0.020691
158 0.019874
159 0.017784
160 0.018484
161 0.018622
162 0.01997
163 0.021356
164 0.02224
165 0.019601
166 0.019241
167 0.019806
168 0.019264
169 0.019555
170 0.019888
171 0.018975
172 0.017899
173 0.017092
174 0.016482
175 0.016198
176 0.016375
177 0.01616
178 0.01662
179 0.017078
180 0.01786
181 0.019453
182 0.021772
183 0.022599
184 0.020842
185 0.017847
186 0.015879
187 0.015092
188 0.014786
189 0.015216
190 0.015848
191 0.014968
192 0.014633
193 0.014431
194 0.013892
195 0.014255
196 0.014425
197 0.013909
198 0.013477
199 0.013237
200 0.01323
};
\addlegendentry{Non-uniform in $L^2$}
\addplot [semithick, red, dashed]
table {%
1 0.861638
2 0.007137
3 0.001521
4 0.001923
5 0.000688
6 0.001173
7 0.000694
8 0.000979
9 0.000635
10 0.000881
11 0.000626
12 0.000611
13 0.000544
14 0.000472
15 0.000434
16 0.0004
17 0.000349
18 0.00032
19 0.000302
20 0.000286
21 0.00027
22 0.000257
23 0.000246
24 0.000242
25 0.000232
26 0.000222
27 0.000219
28 0.000213
29 0.000205
30 0.000204
31 0.000197
32 0.000192
33 0.000191
34 0.000184
35 0.000178
36 0.000178
37 0.000171
38 0.000165
39 0.000164
40 0.000159
41 0.000154
42 0.000153
43 0.000148
44 0.000144
45 0.000144
46 0.00014
47 0.000137
48 0.000137
49 0.000133
50 0.00013
51 0.000131
52 0.000128
53 0.000124
54 0.000125
55 0.000121
56 0.000119
57 0.00012
58 0.000117
59 0.000114
60 0.000114
61 0.000112
62 0.000109
63 0.00011
64 0.000108
65 0.000105
66 0.000106
67 0.000103
68 0.000101
69 0.000102
70 9.9e-05
71 9.7e-05
72 9.8e-05
73 9.6e-05
74 9.3e-05
75 9.4e-05
76 9.2e-05
77 9e-05
78 9.1e-05
79 8.9e-05
80 8.7e-05
81 8.8e-05
82 8.6e-05
83 8.4e-05
84 8.5e-05
85 8.4e-05
86 8.2e-05
87 8.3e-05
88 8.1e-05
89 8e-05
90 8e-05
91 7.9e-05
92 7.7e-05
93 7.8e-05
94 7.7e-05
95 7.5e-05
96 7.6e-05
97 7.5e-05
98 7.3e-05
99 7.4e-05
100 7.3e-05
101 7.2e-05
102 7.3e-05
103 7.1e-05
104 7e-05
105 7.1e-05
106 7e-05
107 6.9e-05
108 7e-05
109 6.9e-05
110 6.7e-05
111 6.8e-05
112 6.7e-05
113 6.6e-05
114 6.7e-05
115 6.6e-05
116 6.5e-05
117 6.6e-05
118 6.5e-05
119 6.4e-05
120 6.5e-05
121 6.3e-05
122 6.2e-05
123 6.3e-05
124 6.3e-05
125 6.1e-05
126 6.2e-05
127 6.1e-05
128 6e-05
129 6.1e-05
130 6e-05
131 5.9e-05
132 6e-05
133 5.9e-05
134 5.8e-05
135 5.9e-05
136 5.9e-05
137 5.8e-05
138 5.8e-05
139 5.8e-05
140 5.7e-05
141 5.8e-05
142 5.7e-05
143 5.6e-05
144 5.7e-05
145 5.6e-05
146 5.5e-05
147 5.6e-05
148 5.5e-05
149 5.5e-05
150 5.5e-05
151 5.4e-05
152 5.4e-05
153 5.5e-05
154 5.4e-05
155 5.3e-05
156 5.4e-05
157 5.3e-05
158 5.3e-05
159 5.3e-05
160 5.3e-05
161 5.2e-05
162 5.3e-05
163 5.2e-05
164 5.1e-05
165 5.2e-05
166 5.2e-05
167 5.1e-05
168 5.2e-05
169 5.1e-05
170 5e-05
171 5.1e-05
172 5.1e-05
173 5e-05
174 5.1e-05
175 5e-05
176 5e-05
177 5e-05
178 5e-05
179 4.9e-05
180 5e-05
181 4.9e-05
182 4.9e-05
183 4.9e-05
184 4.9e-05
185 4.8e-05
186 4.9e-05
187 4.8e-05
188 4.8e-05
189 4.9e-05
190 4.8e-05
191 4.7e-05
192 4.8e-05
193 4.8e-05
194 4.7e-05
195 4.8e-05
196 4.7e-05
197 4.7e-05
198 4.7e-05
199 4.7e-05
200 4.6e-05
};
\addlegendentry{Non-uniform in $\mathbb{R}^n$}
\end{axis}

\end{tikzpicture}


==> tex_figures-stress-convergence_plots1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmin=0.741134449106948, xmax=539.713139069425,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cost function},
ymin=1831.18718592689, ymax=46081.7643423972,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
1 39797.5683171619
2 20895.1602892821
3 9206.50162839496
4 4785.80839523203
5 4542.65239803251
6 4422.95685941555
7 4297.42723735829
8 4185.28082391631
9 4083.97974234676
10 3997.05643095574
11 3923.93563012687
12 3867.78166521509
13 3860.04141853417
14 3799.01628812627
15 3785.81734473501
16 3748.87838720292
17 3741.34006490205
18 3721.97147215118
19 3705.12170693121
20 3657.29435423157
21 3627.96561198753
22 3622.53756873531
23 3586.33330419127
24 3557.77957138995
25 3532.12736198891
26 3518.74965257982
27 3478.56557329036
28 3445.14370632109
29 3436.50835255744
30 3405.27971951863
31 3399.85571697861
32 3362.59583230747
33 3350.86548977197
34 3323.86959886523
35 3317.66742014862
36 3285.61913708027
37 3257.25726805891
38 3237.80930581152
39 3233.63539883037
40 3209.4833841128
41 3204.66212571468
42 3181.39421005103
43 3162.86363632149
44 3159.79289849335
45 3130.25548833622
46 3125.11434050622
47 3105.16872927521
48 3076.96447483041
49 3072.66715598724
50 3055.85014514364
51 3053.13214588815
52 2999.53380200795
53 2990.57823330388
54 2987.54753402157
55 2971.66820556538
56 2962.25391394956
57 2931.27418423138
58 2929.32934937398
59 2921.99356917782
60 2920.03224169972
61 2879.03529766767
62 2869.80265418785
63 2866.35896701806
64 2847.06061554349
65 2839.66021000659
66 2795.85411352258
67 2783.13506186644
68 2751.98368170616
69 2740.94988161726
70 2723.15477743621
71 2700.56453341277
72 2687.69167609784
73 2660.68568615421
74 2655.57851399219
75 2644.81128440684
76 2628.82275626449
77 2622.81169403422
78 2622.47511736704
79 2593.79435377295
80 2593.0611107397
81 2592.72029016342
82 2578.74582747901
83 2570.18269213282
84 2555.74226794026
85 2550.38164772428
86 2535.73356484866
87 2533.05317320084
88 2520.82781953346
89 2516.64196696063
90 2502.76738021234
91 2498.00477778158
92 2491.13275487279
93 2487.29274022749
94 2478.80767384769
95 2474.65406277753
96 2468.43923462716
97 2463.93454932564
98 2460.26604920992
99 2456.34068217659
100 2453.18793739362
101 2449.54810779252
102 2446.28801640937
103 2443.08642286107
104 2439.74736770198
105 2436.98232320359
106 2434.22504756499
107 2431.40231181889
108 2428.57475968508
109 2426.52263011197
110 2425.66207915953
111 2424.41544456029
112 2423.69247723
113 2421.09084296418
114 2419.80730572618
115 2417.33267028419
116 2415.8003083041
117 2414.70657683404
118 2413.15204603013
119 2411.48892310123
120 2409.48157869179
121 2407.764098288
122 2406.18873641491
123 2404.83088238748
124 2403.08503798447
125 2401.53923480332
126 2400.04980796562
127 2398.45769615522
128 2397.35513106223
129 2396.33893302766
130 2395.06786443371
131 2393.78570822939
132 2392.18792506651
133 2390.65839269883
134 2389.11345628257
135 2387.69553262235
136 2386.34220449387
137 2385.20521572308
138 2384.24421810571
139 2383.2956169071
140 2382.21828524556
141 2381.17962179459
142 2380.21852036347
143 2379.39970667552
144 2378.80068046559
145 2378.22071689808
146 2377.53510664638
147 2376.82656682172
148 2376.16215396523
149 2375.51789869502
150 2374.85510913079
151 2374.299674969
152 2373.76058282654
153 2373.23265274243
154 2372.64335678892
155 2372.06733764678
156 2371.51451016828
157 2371.02349110426
158 2370.54122929311
159 2370.05687936678
160 2369.63954366025
161 2369.27816018827
162 2368.88477193434
163 2368.45583703824
164 2368.02945726904
165 2367.63512026488
166 2367.31799975733
167 2367.03222579721
168 2366.73599999227
169 2366.40825556707
170 2366.06674764639
171 2365.78039408618
172 2365.5410399031
173 2365.25055242604
174 2364.9131999271
175 2364.57182399533
176 2364.25314535215
177 2363.97120654786
178 2363.72175774821
179 2363.46515205838
180 2363.19369242224
181 2362.90418670382
182 2362.60967990223
183 2362.36772476689
184 2362.18743105354
185 2362.04227360006
186 2361.85653273019
187 2361.64873477555
188 2361.42151687093
189 2361.21411331626
190 2361.02280571482
191 2360.83884208996
192 2360.65354367408
193 2360.47113053602
194 2360.31326306431
195 2360.17668038798
196 2360.05166011315
197 2359.8925403813
198 2359.73299879018
199 2359.57446885224
200 2359.42971921985
201 2359.30637642422
202 2359.19188259819
203 2359.06185622138
204 2358.91480589796
205 2358.76639571387
206 2358.63634066283
207 2358.53592021692
208 2358.43957938053
209 2358.33498773777
210 2358.24099839848
211 2358.13956268991
212 2358.03364508997
213 2357.91897068217
214 2357.8100079339
215 2357.71297452189
216 2357.64513053928
217 2357.59625283921
218 2357.52861608408
219 2357.45444701738
220 2357.37021957697
221 2357.29174416736
222 2357.22463635614
223 2357.16176923918
224 2357.10792661647
225 2357.05918156274
226 2357.00296387943
227 2356.94588690655
228 2356.89574912928
229 2356.86090270281
230 2356.82365312237
231 2356.7807063568
232 2356.73082318021
233 2356.68031285394
234 2356.64073302969
235 2356.61503567779
236 2356.58307063445
237 2356.54685356291
238 2356.50374129164
239 2356.46477828141
240 2356.43689877433
241 2356.40857640555
242 2356.37455732671
243 2356.33767308386
244 2356.30118996819
245 2356.26714151672
246 2356.23247489745
247 2356.19849548228
248 2356.16964994604
249 2356.14566828013
250 2356.1166973412
251 2356.08616481844
252 2356.05391707964
253 2356.02680965077
254 2356.00373715312
255 2355.97700035085
256 2355.94711667417
257 2355.92133079187
258 2355.89961761238
259 2355.8752814248
260 2355.84665644913
261 2355.81861232818
262 2355.79747003642
263 2355.78016743176
264 2355.75951021402
265 2355.73449490215
266 2355.70762851987
267 2355.68494313036
268 2355.66557554199
269 2355.64442141717
270 2355.61947271124
271 2355.59453529091
272 2355.56996704802
273 2355.54679663666
274 2355.52473534438
275 2355.50085017696
276 2355.47463919372
277 2355.44999450101
278 2355.42866514802
279 2355.40782866144
280 2355.38582953554
281 2355.36217940959
282 2355.33722765513
283 2355.31472708436
284 2355.29468826671
285 2355.27256460949
286 2355.24981685269
287 2355.23153266361
288 2355.21631008206
289 2355.19584590496
290 2355.17198471368
291 2355.14552369003
292 2355.11988504215
293 2355.10234673005
294 2355.09171104754
295 2355.07755482653
296 2355.06392458124
297 2355.04899841898
298 2355.03146630488
299 2355.01168174914
300 2354.99527925183
301 2235.87343279577
302 2214.69024492347
303 2204.16865591137
304 2197.75058964126
305 2193.84125673624
306 2191.14438536275
307 2188.96581452052
308 2187.62837274147
309 2184.9673561132
310 2182.95929006308
311 2180.83165499504
312 2178.8976627948
313 2176.93153769299
314 2175.12336300984
315 2173.61687922728
316 2172.19004372584
317 2170.51838528267
318 2168.88935179429
319 2167.44490551528
320 2166.24673158795
321 2164.88550721137
322 2163.67361802575
323 2162.25615749728
324 2161.02704545324
325 2159.91934973316
326 2158.82943805648
327 2157.87456854404
328 2156.99482224195
329 2156.22415645852
330 2155.52138513323
331 2154.93836531177
332 2154.45193865485
333 2153.91440154199
334 2153.44503282219
335 2153.01558463817
336 2152.63993077622
337 2152.32478736455
338 2152.09505275571
339 2151.84875926467
340 2151.61147122533
341 2151.38265522803
342 2151.1873915649
343 2151.01334421053
344 2150.85488656405
345 2150.71101790435
346 2150.58447858917
347 2150.45927782401
348 2150.33601712826
349 2150.22429128194
350 2150.12304589687
351 2150.02473990198
352 2149.93392568014
353 2149.8488164971
354 2149.76305646511
355 2149.68828631812
356 2149.62418827367
357 2149.56214772732
358 2149.49941307447
359 2149.44537194723
360 2149.40001329171
361 2149.35246119424
362 2149.30471384387
363 2149.25421505847
364 2149.21117125471
365 2149.17135805174
366 2149.13216415904
367 2149.0913226594
368 2149.05036052185
369 2149.00835112388
370 2148.96436494043
371 2148.92683271533
372 2148.89343382218
373 2148.85850084674
374 2148.82839621353
375 2148.79886545675
376 2148.76629069686
377 2148.73354986349
378 2148.70773106538
379 2148.6878730963
380 2148.66569724684
381 2148.63876976097
382 2148.6084751812
383 2148.57738957842
384 2148.55309869441
385 2148.53092438951
386 2148.50781428453
387 2148.48749716777
388 2148.46702016727
389 2148.44902601389
390 2148.43416596846
391 2148.41826336459
392 2148.39965417957
393 2148.38070701139
394 2148.36485927649
395 2148.34489400917
396 2148.32348459856
397 2148.30027815965
398 2148.27989336383
399 2148.26466095549
400 2148.24942574159
};
\addlegendentry{Uniform in $L^2$}
\addplot [semithick, blue, dashed]
table {%
1 39797.5683171619
2 20894.925594111
3 9207.64659636386
4 4785.88637267635
5 4542.68150788111
6 4422.98867868624
7 4297.543327343
8 4185.31185131593
9 4083.79151529923
10 3997.03412421368
11 3924.35836170728
12 3868.59887625104
13 3860.78442836064
14 3804.15678968147
15 3792.84224587675
16 3756.22813236066
17 3749.22139090588
18 3709.36673685447
19 3699.43224962752
20 3656.13677838479
21 3628.99306446058
22 3597.5089132304
23 3574.10547460281
24 3567.84839979295
25 3529.22488427188
26 3493.85971144585
27 3470.79492927578
28 3433.28374398377
29 3404.14291737186
30 3374.35664031248
31 3345.56314026192
32 3322.7311463522
33 3318.07029021455
34 3291.46797320781
35 3287.31432164584
36 3259.99029863296
37 3254.213040609
38 3227.5554867923
39 3216.38345430243
40 3204.60574497363
41 3157.39645121423
42 3154.48841737987
43 3137.89443199831
44 3134.76074510622
45 3110.37093967201
46 3106.53511293572
47 3087.2993544418
48 3044.26042021915
49 3036.55838427603
50 3026.42728554814
51 3008.10532782217
52 3005.36855192484
53 2984.30859514054
54 2980.42753137272
55 2959.92892095905
56 2956.9489430655
57 2938.4387584736
58 2923.85580745736
59 2880.3077342011
60 2870.43549725717
61 2850.98556216752
62 2811.47814016217
63 2801.77196072919
64 2769.41036256157
65 2752.12751055558
66 2721.42392829422
67 2710.7126630304
68 2681.53590775668
69 2674.52299722432
70 2651.97832986608
71 2647.41158828929
72 2614.80175978888
73 2603.95220988825
74 2594.90442850294
75 2588.22226774736
76 2576.48717918273
77 2572.12836098018
78 2560.37265884055
79 2548.96898162509
80 2538.19198138761
81 2532.86875923448
82 2522.46516964584
83 2519.34572914519
84 2510.75706353925
85 2508.28881674167
86 2490.99422027632
87 2484.78242968472
88 2481.03350923528
89 2472.23541793299
90 2468.06037438258
91 2461.60445292981
92 2457.83815961296
93 2454.32615999668
94 2450.82052058509
95 2447.38097533602
96 2444.76063421527
97 2441.77017737346
98 2439.13450886766
99 2435.98824689586
100 2433.85531475565
101 2431.88180541877
102 2428.95179448987
103 2426.43525600672
104 2423.50353395884
105 2421.11222200873
106 2419.20345124057
107 2417.82623839208
108 2416.3469271052
109 2414.09142570636
110 2412.28766579077
111 2410.87601119879
112 2409.42083994674
113 2407.76669011974
114 2405.80356076477
115 2404.12559672267
116 2402.74862534003
117 2401.36314856263
118 2399.75732503628
119 2398.24689868078
120 2396.9032303231
121 2395.83628926385
122 2394.31467589679
123 2393.03101432319
124 2391.95484584874
125 2390.76198949812
126 2389.60866058386
127 2388.58144284777
128 2387.67050019127
129 2386.80950627435
130 2385.9696002835
131 2385.19800185317
132 2384.53830964251
133 2383.601985622
134 2382.78968314029
135 2382.06084480284
136 2381.31627802816
137 2380.48508289033
138 2379.76174447937
139 2379.02808730619
140 2378.30065336407
141 2377.57786615477
142 2376.96955846577
143 2376.40327962645
144 2375.75791420608
145 2375.07701242176
146 2374.44829092638
147 2373.85473579105
148 2373.14160996097
149 2372.46272299362
150 2371.75830093368
151 2371.18498263548
152 2370.60574117927
153 2370.02530069479
154 2369.45378623896
155 2368.92025446411
156 2368.38057609614
157 2367.83360707436
158 2367.30306616761
159 2366.84785887691
160 2366.42219480367
161 2366.01550028065
162 2365.60235857811
163 2365.21374313126
164 2364.84262557551
165 2364.51650407137
166 2364.21458328364
167 2363.91746498878
168 2363.62262099107
169 2363.3314112903
170 2363.07363765323
171 2362.86881018775
172 2362.658243878
173 2362.45247215221
174 2362.2232046421
175 2362.00201740124
176 2361.80701836983
177 2361.63042281352
178 2361.46039103494
179 2361.30986922861
180 2361.15828395484
181 2361.01149593049
182 2360.87853188097
183 2360.76673948674
184 2360.68643954286
185 2360.59234539889
186 2360.47887704315
187 2360.35411606754
188 2360.23072091625
189 2360.11496070284
190 2360.01332430736
191 2359.93636703516
192 2359.88087771394
193 2359.82858390224
194 2359.77371158831
195 2359.71366894629
196 2359.63904435473
197 2359.56652716644
198 2359.51197562574
199 2359.46370769158
200 2359.39865716875
201 2359.32900518982
202 2359.25386800518
203 2359.18569917264
204 2359.11903801364
205 2359.05591469365
206 2358.99663234857
207 2358.94326035406
208 2358.88454369838
209 2358.82248408409
210 2358.76564330139
211 2358.72416845256
212 2358.68114054938
213 2358.63290843548
214 2358.5757388063
215 2358.51563604027
216 2358.45681149011
217 2358.40755813992
218 2358.36827338092
219 2358.32831482576
220 2358.28483647244
221 2358.24681833828
222 2358.21907374654
223 2358.18841204894
224 2358.15250805495
225 2358.12308428231
226 2358.09710016553
227 2358.0648887313
228 2358.03242995828
229 2358.00154752565
230 2357.9693662236
231 2357.94431106968
232 2357.92033624067
233 2357.89329420157
234 2357.87212040827
235 2357.85185287955
236 2357.82437526535
237 2357.79496619004
238 2357.76362597297
239 2357.744489541
240 2357.72375964379
241 2357.69808178924
242 2357.6677767334
243 2357.64432655649
244 2357.62586258822
245 2357.60520938705
246 2357.58533027592
247 2357.56063894887
248 2357.53411093943
249 2357.50884578982
250 2357.48277811017
251 2357.45695693018
252 2357.429653247
253 2357.40026464802
254 2357.38038551555
255 2357.36537184342
256 2357.33958981464
257 2357.31504198685
258 2357.28248767826
259 2357.25246889835
260 2357.22732113128
261 2357.20672422546
262 2357.19258268872
263 2357.1778873909
264 2357.15928508911
265 2357.14039618551
266 2357.1266913479
267 2357.10862404115
268 2357.08709064512
269 2357.06538841647
270 2357.04470862204
271 2357.02403668604
272 2357.00351507087
273 2356.98191975146
274 2356.9562943189
275 2356.93513009089
276 2356.919346931
277 2356.89713046456
278 2356.87305883884
279 2356.85180607854
280 2356.83454727484
281 2356.81266529661
282 2356.78714182786
283 2356.76547881135
284 2356.75035877956
285 2356.73227818816
286 2356.70961082643
287 2356.68574240233
288 2356.66375306193
289 2356.64441877758
290 2356.62615143229
291 2356.60482045565
292 2356.58100603583
293 2356.55363706461
294 2356.52311129066
295 2356.4941917465
296 2356.47947875342
297 2356.46754084889
298 2356.45025543114
299 2356.431196761
300 2356.40798322355
301 2237.12694484741
302 2215.31089410345
303 2205.12084690064
304 2199.05743505036
305 2195.10545095312
306 2192.41085519863
307 2190.16283419169
308 2188.12374139188
309 2186.15215692862
310 2183.99417243291
311 2181.9029750692
312 2179.72691304634
313 2177.82471965451
314 2175.99165913037
315 2174.26239511791
316 2172.63304666148
317 2171.16504299612
318 2169.69081703301
319 2168.27111688928
320 2166.70147111143
321 2165.30614244631
322 2163.95576334416
323 2162.75763258275
324 2161.68574635341
325 2160.62610812895
326 2159.63570947843
327 2158.47881228724
328 2157.5883043578
329 2157.02477126407
330 2156.47530696003
331 2155.94284716141
332 2155.43818672094
333 2154.99446011465
334 2154.66471015233
335 2154.34095288692
336 2153.9795711052
337 2153.64459445936
338 2153.39054114876
339 2153.15823922621
340 2152.95122715728
341 2152.75143117122
342 2152.60105673833
343 2152.49783101044
344 2152.37782516625
345 2152.23886110674
346 2152.08837567456
347 2151.95023985825
348 2151.85053577118
349 2151.75291247559
350 2151.64913328382
351 2151.57139537845
352 2151.51108628375
353 2151.42696667131
354 2151.34466225637
355 2151.26042644461
356 2151.19952796041
357 2151.13485649642
358 2151.07300002983
359 2151.00015596824
360 2150.93413682361
361 2150.88233519715
362 2150.83588316517
363 2150.78837729064
364 2150.74444882615
365 2150.70430095998
366 2150.65425665958
367 2150.59955841206
368 2150.55251261743
369 2150.51664223279
370 2150.47676525006
371 2150.44181565976
372 2150.41528225377
373 2150.38483041866
374 2150.35425841022
375 2150.31510151092
376 2150.28827291047
377 2150.26096221023
378 2150.2306578575
379 2150.19485934096
380 2150.16175787975
381 2150.13184225319
382 2150.10698204798
383 2150.08331969857
384 2150.05821574203
385 2150.03246280947
386 2150.0020013386
387 2149.97052736592
388 2149.94265661313
389 2149.92220074536
390 2149.89608981606
391 2149.87090470106
392 2149.85251124564
393 2149.84055150273
394 2149.82630273455
395 2149.80847226501
396 2149.78526626289
397 2149.75970595764
398 2149.73642188973
399 2149.72031969782
400 2149.70707852416
};
\addlegendentry{Uniform in $\mathbb{R}^n$}
\addplot [semithick, red]
table {%
1 39656.0089564518
2 20841.4497159417
3 9113.40112921051
4 4752.62658218677
5 4517.19762782216
6 4403.15929462534
7 4282.1002812513
8 4178.47183944586
9 4083.18545432153
10 3993.8670662617
11 3919.28819763824
12 3868.76788999526
13 3860.07518498357
14 3816.05229880693
15 3807.97807140796
16 3716.64085027965
17 3708.4079332208
18 3648.41893070956
19 3636.5338296398
20 3613.31780601848
21 3607.91717283196
22 3522.57070248949
23 3489.37668735872
24 3459.68344590303
25 3454.75106534077
26 3419.2641450784
27 3413.74902444897
28 3379.39506227055
29 3355.76472001495
30 3349.32850609934
31 3324.76351721452
32 3321.49025868651
33 3292.78005626764
34 3264.24811817917
35 3226.63142824618
36 3216.39099967304
37 3196.29592085738
38 3191.64582020905
39 3169.11017502535
40 3153.16944100866
41 3148.82739596941
42 3128.43686635337
43 3096.56310300418
44 3092.40774481518
45 3088.70088625695
46 3027.44211624829
47 3020.35067563022
48 3007.60941061501
49 2982.76608444693
50 2968.6306952572
51 2954.1214403095
52 2902.9128363156
53 2898.16383409977
54 2890.2545291724
55 2871.14774343763
56 2837.79365186033
57 2825.38235061045
58 2807.03768919605
59 2806.14095546455
60 2792.68720947418
61 2790.42826659506
62 2767.48917886099
63 2765.56796791849
64 2762.9987160429
65 2762.03070401965
66 2737.16826644352
67 2721.8620780112
68 2695.38935866167
69 2687.25103862123
70 2668.88490870625
71 2660.28924040458
72 2639.95804654789
73 2639.72221519031
74 2629.23080473249
75 2595.95911936315
76 2588.98302832836
77 2568.76567040975
78 2561.96604284652
79 2533.33443590256
80 2526.64764116599
81 2513.32712157104
82 2508.81194421461
83 2490.51315393955
84 2484.97309303767
85 2478.68061700735
86 2474.21616987961
87 2467.98376241722
88 2463.06079128236
89 2457.77787614603
90 2454.61996310969
91 2447.35307330499
92 2444.06155771465
93 2436.36210696673
94 2432.20292135552
95 2427.41190164216
96 2424.58106538947
97 2422.10889785016
98 2419.79680467329
99 2416.46352016201
100 2413.8538346112
101 2410.98866287664
102 2408.10362971865
103 2405.82612302424
104 2403.9370207142
105 2402.66463188377
106 2400.0424889078
107 2398.02920436063
108 2396.27604015257
109 2395.24188908498
110 2393.02478281182
111 2391.51192123506
112 2389.64647851876
113 2388.44649944959
114 2386.88349867015
115 2385.70390344777
116 2384.41460778205
117 2382.91801717804
118 2381.52906301074
119 2380.05642622692
120 2378.34977688638
121 2376.7874397698
122 2375.72656896322
123 2374.91216773382
124 2374.11328190036
125 2372.86931429766
126 2371.81343543909
127 2370.84135921071
128 2369.79745606637
129 2368.87498362663
130 2368.02259972526
131 2367.20070670678
132 2366.33478151518
133 2365.29083055862
134 2364.32508365464
135 2363.43480344135
136 2362.60777671062
137 2361.73235510071
138 2361.02628043003
139 2360.2947001299
140 2359.38114712987
141 2358.41480055342
142 2357.49982182254
143 2356.87446640339
144 2356.38270411324
145 2355.87866037648
146 2355.30950102082
147 2354.76403245499
148 2354.18071478332
149 2353.58300370859
150 2353.03051317763
151 2352.57825257297
152 2352.10158130106
153 2351.72420627775
154 2351.30900458319
155 2350.84387574129
156 2350.42475615839
157 2350.10529207883
158 2349.85685469375
159 2349.58008383168
160 2349.27756047394
161 2348.9803609526
162 2348.74837802858
163 2348.52181370335
164 2348.26087613375
165 2347.97863860154
166 2347.72939532286
167 2347.53915816154
168 2347.34467009849
169 2347.13879872965
170 2346.92291522799
171 2346.70505942434
172 2346.50343643721
173 2346.351658337
174 2346.20222454642
175 2346.01358709675
176 2345.80175891129
177 2345.60789532542
178 2345.45342736853
179 2345.28365125022
180 2345.11874995471
181 2345.0283047007
182 2344.89811047385
183 2344.78865020857
184 2344.6484569518
185 2344.52661310337
186 2344.4106859734
187 2344.32309756168
188 2344.23721327093
189 2344.14182734702
190 2344.05975654799
191 2343.9815147606
192 2343.88915228877
193 2343.80874804125
194 2343.74304945751
195 2343.66488910801
196 2343.58003676606
197 2343.4871257139
198 2343.40577750963
199 2343.33615286274
200 2343.26606015595
201 2343.19528603445
202 2343.12493934812
203 2343.06984934487
204 2343.01098759588
205 2342.94017330102
206 2342.85596477931
207 2342.78250289678
208 2342.7318223836
209 2342.67142452958
210 2342.61069213055
211 2342.56800018736
212 2342.53077994246
213 2342.48022857393
214 2342.43335660623
215 2342.38989861541
216 2342.35678632249
217 2342.31775658695
218 2342.27785108556
219 2342.23884305029
220 2342.21117158571
221 2342.19230113176
222 2342.16270618257
223 2342.13696287976
224 2342.11122988101
225 2342.08936150683
226 2342.0622014299
227 2342.04006918954
228 2342.01206414137
229 2341.97664528619
230 2341.93807529534
231 2341.90437217054
232 2341.87177237361
233 2341.8349309408
234 2341.80618616701
235 2341.77711339481
236 2341.75099588848
237 2341.72305317979
238 2341.69076539133
239 2341.65100799533
240 2341.61245827841
241 2341.5865169608
242 2341.56271330085
243 2341.53264148427
244 2341.50571064572
245 2341.48711740776
246 2341.46193363016
247 2341.43175409474
248 2341.3956522559
249 2341.37009248191
250 2341.33961943629
251 2341.31414111117
252 2341.29070868812
253 2341.25722175906
254 2341.23455611089
255 2341.21828619976
256 2341.19215371432
257 2341.16499026183
258 2341.13697241326
259 2341.11361363266
260 2341.09303051616
261 2341.07495205961
262 2341.05149588984
263 2341.02786780323
264 2340.99893776897
265 2340.97222883712
266 2340.95375852198
267 2340.93489880463
268 2340.91090182577
269 2340.88420700397
270 2340.86278142391
271 2340.84488837572
272 2340.82721239751
273 2340.81163783898
274 2340.78930694529
275 2340.76405344981
276 2340.74322575196
277 2340.72324511084
278 2340.69699712905
279 2340.674433261
280 2340.65517786267
281 2340.63143716485
282 2340.60885814472
283 2340.58945527368
284 2340.57154848848
285 2340.55691586324
286 2340.54036446816
287 2340.5278576358
288 2340.51767311129
289 2340.50255692963
290 2340.48844638665
291 2340.47857371899
292 2340.46578397626
293 2340.44947319905
294 2340.43117677082
295 2340.4161929425
296 2340.39933485057
297 2340.38055702546
298 2340.35998068369
299 2340.34248473892
300 2340.3272383791
301 2222.35554042808
302 2201.37514943952
303 2190.98722959118
304 2184.92583516944
305 2181.15149186511
306 2178.41663940172
307 2176.19087610756
308 2174.17226012081
309 2172.08161699399
310 2170.11610063244
311 2168.43533415248
312 2166.30097122427
313 2164.15966332757
314 2162.04275029294
315 2160.21629378526
316 2158.68580266779
317 2157.46136749593
318 2155.89956114238
319 2154.40213049133
320 2152.84528948852
321 2151.38581938221
322 2150.12529963782
323 2149.05789822538
324 2148.0156667679
325 2147.07733950357
326 2146.2492666254
327 2145.60408568813
328 2145.04819499799
329 2144.35769550423
330 2143.75414262289
331 2143.19638072371
332 2142.87135783666
333 2142.56004958703
334 2142.24048928813
335 2141.83352139084
336 2141.54662627986
337 2141.34846611223
338 2141.05640767359
339 2140.83043776153
340 2140.65779331507
341 2140.54945655213
342 2140.41446777107
343 2140.26478909103
344 2140.10891294596
345 2140.0018654261
346 2139.8951157088
347 2139.78291043255
348 2139.69755335364
349 2139.6175408538
350 2139.53404366413
351 2139.44060983401
352 2139.36022863486
353 2139.30036428884
354 2139.24244425884
355 2139.17316889561
356 2139.1135064659
357 2139.05788021575
358 2139.01140331118
359 2138.9637451205
360 2138.91163268955
361 2138.86343875844
362 2138.82714617518
363 2138.79343330648
364 2138.75922660778
365 2138.71837193185
366 2138.67575943924
367 2138.64133660558
368 2138.6101552492
369 2138.58346313693
370 2138.55992917747
371 2138.53160985793
372 2138.50057728764
373 2138.47314404844
374 2138.44988886262
375 2138.42168591351
376 2138.39096486325
377 2138.36395142617
378 2138.34814559374
379 2138.32835902912
380 2138.3114637924
381 2138.29282061891
382 2138.27310885278
383 2138.2540962948
384 2138.2357817362
385 2138.21737965613
386 2138.20046883517
387 2138.18258282085
388 2138.16479963523
389 2138.14526426578
390 2138.12860268819
391 2138.11005909678
392 2138.09181680157
393 2138.07483397134
394 2138.06010667085
395 2138.04517552998
396 2138.02994163165
397 2138.01821887837
398 2138.00718798166
399 2137.99006797904
400 2137.97049911508
};
\addlegendentry{Non-uniform in $L^2$}
\addplot [semithick, red, dashed]
table {%
1 39656.0089564518
2 16495.4046980621
3 10706.5980618914
4 5757.7718796009
5 4963.67824073139
6 4869.6972871937
7 4674.58195051284
8 4623.90886400573
9 4518.57113419138
10 4503.41987459838
11 4347.18440306634
12 4339.06129121333
13 4330.8970699094
14 4306.5188470993
15 4291.39488251321
16 4218.01824305547
17 4197.54960629637
18 4162.46517274312
19 4125.99286032195
20 4063.11883209204
21 4049.53951539894
22 3966.91703336189
23 3949.11227934768
24 3916.97036175144
25 3899.33074240121
26 3806.22115087971
27 3768.29272204722
28 3755.00173429547
29 3717.09885261167
30 3708.72476845394
31 3661.10420909537
32 3644.30543878579
33 3623.9805585008
34 3585.23907296472
35 3580.33718034124
36 3570.48077329448
37 3559.09525948821
38 3519.60703259026
39 3494.52021141375
40 3471.94251374516
41 3426.60003096623
42 3420.724177536
43 3388.64824288019
44 3372.41130541698
45 3336.16402201899
46 3330.32824502736
47 3304.83263559953
48 3267.27831313762
49 3240.57762026519
50 3209.83982766182
51 3207.57301520983
52 3179.90094320149
53 3177.41017842395
54 3151.96810815181
55 3142.36313480564
56 3094.59786676152
57 3088.31000698768
58 3068.1922733236
59 3053.34323209693
60 3030.24374186931
61 2994.53118451004
62 2989.6267041311
63 2969.20276488886
64 2952.712769478
65 2937.38165154435
66 2920.62593587192
67 2887.2283606863
68 2877.44603114481
69 2862.13755500659
70 2847.33726811335
71 2846.62226725513
72 2845.76848986535
73 2828.84265704149
74 2768.0910923459
75 2761.9384855882
76 2743.03957510658
77 2720.5676751725
78 2718.46189626023
79 2696.62476730318
80 2691.14055721974
81 2677.37627911795
82 2653.21367783958
83 2645.53430601629
84 2633.25100038464
85 2620.22441146145
86 2606.20872498125
87 2591.89209120851
88 2582.86438798579
89 2562.54432137344
90 2554.90597611318
91 2524.19818866635
92 2517.48074517442
93 2503.69649517366
94 2497.30446336635
95 2480.02228682393
96 2474.0537984338
97 2466.34134629773
98 2461.36562594281
99 2453.53226575779
100 2446.3955038527
101 2438.67564551533
102 2432.66112391969
103 2428.75130709237
104 2422.43839589849
105 2416.42094858523
106 2410.76446179081
107 2405.17706865112
108 2400.14583849473
109 2395.81595120234
110 2391.62547503528
111 2388.02501142452
112 2384.2643349339
113 2381.12077658114
114 2377.37992376225
115 2374.79516078805
116 2372.68875937109
117 2370.61619397407
118 2368.51262672621
119 2366.98297088731
120 2365.69420793337
121 2364.26660689624
122 2362.32565969671
123 2360.43419397852
124 2358.56508068842
125 2357.15467105681
126 2355.9433415872
127 2354.54785700591
128 2353.56670089275
129 2352.62046668226
130 2351.46978965086
131 2350.17801950155
132 2348.69968332867
133 2347.38291684162
134 2346.38055415365
135 2345.51298294548
136 2344.73962348698
137 2344.0045927337
138 2343.2630148901
139 2342.34717279612
140 2341.43679053897
141 2340.61198047374
142 2340.01706502964
143 2339.34843780766
144 2338.80773611405
145 2337.53173849059
146 2336.51707439714
147 2335.61052955474
148 2335.10923799231
149 2334.54810190843
150 2333.98154643297
151 2333.54363844578
152 2333.09765881412
153 2332.69163056991
154 2332.25554127497
155 2331.81247616037
156 2331.43605494647
157 2331.15353956716
158 2330.88245081021
159 2330.55027641747
160 2330.21301148999
161 2329.86933554567
162 2329.58027723989
163 2329.40912628994
164 2329.23925561056
165 2328.9650739539
166 2328.79599040895
167 2328.6494000424
168 2328.41416458219
169 2328.19761775519
170 2328.0160881217
171 2327.87656521903
172 2327.64893265104
173 2327.4193513074
174 2327.27916972844
175 2327.17967123702
176 2327.03794008563
177 2326.8663521612
178 2326.68464623828
179 2326.54513411302
180 2326.42647948129
181 2326.28689642454
182 2326.13531032069
183 2325.99341170868
184 2325.88705368161
185 2325.79515017435
186 2325.71806213203
187 2325.6738725531
188 2325.58308700326
189 2325.48695860822
190 2325.31669974
191 2325.16195077752
192 2325.07126468584
193 2324.97363787056
194 2324.88166014153
195 2324.78689513849
196 2324.73911895579
197 2324.69396167799
198 2324.63935833208
199 2324.56889684923
200 2324.4935625848
201 2324.40755831503
202 2324.36575398453
203 2324.33974344824
204 2324.29261221024
205 2324.24640138498
206 2324.21089360178
207 2324.17677094151
208 2324.1190269315
209 2324.07266159772
210 2324.0490689816
211 2323.99938865348
212 2323.95417575218
213 2323.89117958559
214 2323.85999065089
215 2323.83871200487
216 2323.80423237946
217 2323.76568525073
218 2323.70951839901
219 2323.67108724656
220 2323.62746263469
221 2323.58914760294
222 2323.55738677207
223 2323.5348475496
224 2323.50011798202
225 2323.47016928221
226 2323.4268202516
227 2323.39864352361
228 2323.36774673966
229 2323.33350336817
230 2323.28764572795
231 2323.24818436535
232 2323.20596334632
233 2323.17355345667
234 2323.15004484467
235 2323.12245667012
236 2323.09865763574
237 2323.07986941341
238 2323.05309587546
239 2323.0238926131
240 2322.99221325024
241 2322.96621764603
242 2322.93014540616
243 2322.89522841999
244 2322.86206392426
245 2322.83199443512
246 2322.8139070292
247 2322.79931473632
248 2322.78037703283
249 2322.76145346074
250 2322.71964653998
251 2322.69442599773
252 2322.6371805022
253 2322.62518612404
254 2322.60163004998
255 2322.58912295681
256 2322.57550423527
257 2322.56196334468
258 2322.54588991191
259 2322.53457135063
260 2322.51962987783
261 2322.50463768808
262 2322.49334773321
263 2322.48061046281
264 2322.4665002722
265 2322.44488400821
266 2322.4241094863
267 2322.39887533207
268 2322.38270535375
269 2322.36435161309
270 2322.3474855596
271 2322.33083171823
272 2322.31625103638
273 2322.29692292568
274 2322.28019896747
275 2322.26295726355
276 2322.24716888177
277 2322.22965851413
278 2322.21314875568
279 2322.19917566919
280 2322.18377862636
281 2322.16946285523
282 2322.15627913706
283 2322.14232636245
284 2322.12661609273
285 2322.11532561789
286 2322.09958140098
287 2322.08341647159
288 2322.07528432165
289 2322.0679168462
290 2322.05919230251
291 2322.0470495392
292 2322.03654710793
293 2322.02899294019
294 2322.02024950967
295 2322.01237861231
296 2322.0024401697
297 2321.990177072
298 2321.98320503391
299 2321.976724833
300 2321.96744101417
301 2203.78008092666
302 2180.59037016674
303 2175.74709580252
304 2169.1283666138
305 2165.79695324458
306 2163.46102878687
307 2161.07527818204
308 2158.65278483104
309 2156.26232037989
310 2153.85625214193
311 2151.40857517124
312 2149.25292083788
313 2146.916058881
314 2145.23417446469
315 2142.94760299327
316 2141.63032150642
317 2139.45705981755
318 2137.7546009142
319 2135.88516170783
320 2134.49476606062
321 2133.11318589739
322 2131.84502265568
323 2130.78400912599
324 2129.7250699273
325 2128.95287774217
326 2128.37842043493
327 2127.99817303703
328 2127.58163206586
329 2126.99194852989
330 2126.53996607954
331 2126.0039242967
332 2125.74234010792
333 2125.51498207326
334 2125.28607415841
335 2125.04419378515
336 2124.74424393645
337 2124.49358682257
338 2124.35425831076
339 2124.18122842611
340 2123.99349838374
341 2123.77436480425
342 2123.58970732394
343 2123.48400429048
344 2123.33310863626
345 2123.18772025644
346 2123.0573181318
347 2122.96169806364
348 2122.88313027068
349 2122.78382642271
350 2122.6669671922
351 2122.56585067496
352 2122.48207091527
353 2122.39462459122
354 2122.3179155581
355 2122.22394657622
356 2122.13921113802
357 2122.05324854118
358 2121.97714933924
359 2121.90424278381
360 2121.82395768547
361 2121.749798536
362 2121.68583633624
363 2121.63616020296
364 2121.57035564737
365 2121.49989895386
366 2121.42596435314
367 2121.38667192952
368 2121.33887264945
369 2121.29217680471
370 2121.24649409644
371 2121.22196984425
372 2121.17669159878
373 2121.14246597448
374 2121.08552313487
375 2121.05094443017
376 2121.00165836504
377 2120.96652771125
378 2120.93524395206
379 2120.9084126608
380 2120.88137849804
381 2120.84499127707
382 2120.80229139535
383 2120.76997761693
384 2120.74662137512
385 2120.71599889231
386 2120.68969238297
387 2120.66216596532
388 2120.63069417191
389 2120.60649727835
390 2120.58946672842
391 2120.5603783822
392 2120.53769897101
393 2120.50832920315
394 2120.48398371646
395 2120.45821548727
396 2120.43079009004
397 2120.40048466855
398 2120.37380015605
399 2120.35576180059
400 2120.33900403688
};
\addlegendentry{Non-uniform in $\mathbb{R}^n$}
\end{axis}

\end{tikzpicture}


==> tex_figures-stress-convergence_plots_nonuni_L2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmin=-18.95, xmax=419.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Stopping criteria},
ymin=0.0208917309728883, ymax=14811.3521698619,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
1 8016.807598
2 2615.009315
3 505.916728
4 80.487268
5 75.012019
6 71.249204
7 57.597568
8 50.61801
9 46.485492
10 37.630333
11 29.235547
12 99.780155
13 24.699122
14 70.851082
15 29.740275
16 93.49264
17 23.720357
18 149.758393
19 20.706552
20 82.335893
21 20.416008
22 52.769662
23 22.901529
24 58.743389
25 27.888172
26 57.640688
27 13.969021
28 16.856779
29 123.353807
30 23.11576
31 73.469276
32 16.801851
33 12.156007
34 13.770374
35 60.492022
36 23.371364
37 76.220406
38 19.12478
39 23.366283
40 37.197823
41 9.278165
42 13.419246
43 235.538871
44 60.034443
45 18.214473
46 137.884429
47 23.339691
48 9.730341
49 12.815562
50 12.18101
51 15.428415
52 244.841364
53 42.078388
54 10.722665
55 10.734741
56 21.370358
57 12.675519
58 71.840878
59 13.726128
60 29.450154
61 16.602591
62 333.451737
63 60.697348
64 67.201932
65 10.614176
66 11.25253
67 7.544703
68 19.230126
69 6.542618
70 15.744851
71 6.625239
72 111.093294
73 17.633755
74 9.468029
75 13.051381
76 6.951802
77 18.721374
78 10.842771
79 8.881461
80 6.242663
81 7.934343
82 8.355484
83 5.625644
84 4.993095
85 6.802699
86 4.537413
87 5.619994
88 4.783125
89 5.554567
90 4.634251
91 5.615949
92 4.766826
93 4.681483
94 4.203182
95 3.941893
96 3.983324
97 4.214374
98 3.871604
99 4.407729
100 3.315614
101 4.377607
102 3.207188
103 3.429711
104 3.271264
105 3.229841
106 3.273515
107 3.340479
108 3.310338
109 2.929831
110 3.563734
111 2.906065
112 3.953634
113 3.04173
114 3.060425
115 2.827017
116 2.801916
117 2.959527
118 2.634403
119 2.992815
120 2.552196
121 2.603058
122 2.802592
123 2.548021
124 2.666547
125 2.505912
126 2.624702
127 2.519531
128 2.247439
129 2.51415
130 2.198571
131 2.675771
132 2.028172
133 2.067719
134 1.9378
135 2.048903
136 1.949314
137 1.907607
138 2.252309
139 1.784598
140 2.039137
141 1.679151
142 1.788969
143 1.823842
144 1.762443
145 1.799863
146 1.780189
147 1.750861
148 1.749395
149 1.696798
150 1.774274
151 1.6644
152 1.63929
153 1.701396
154 1.538647
155 1.428092
156 1.353207
157 1.552342
158 1.277065
159 1.370067
160 1.065604
161 1.077622
162 0.972466
163 1.013253
164 0.911269
165 0.926739
166 0.813415
167 0.976184
168 0.783583
169 0.911158
170 0.784089
171 0.776685
172 0.884611
173 0.798742
174 0.793292
175 0.700341
176 0.689834
177 0.634128
178 0.667778
179 0.617087
180 0.752005
181 0.631127
182 0.74277
183 0.592966
184 0.598926
185 0.577108
186 0.588955
187 0.584802
188 0.597316
189 0.568197
190 0.581056
191 0.546584
192 0.603955
193 0.550277
194 0.595999
195 0.494109
196 0.520908
197 0.427714
198 0.507232
199 0.4414
200 0.456566
201 0.424039
202 0.465967
203 0.454098
204 0.437409
205 0.415573
206 0.386056
207 0.458411
208 0.430205
209 0.441137
210 0.528659
211 0.48765
212 0.53833
213 0.466761
214 0.496085
215 0.480615
216 0.471264
217 0.481294
218 0.488565
219 0.490996
220 0.577822
221 0.476421
222 0.563965
223 0.491729
224 0.539779
225 0.492601
226 0.514019
227 0.50918
228 0.49555
229 0.497787
230 0.47134
231 0.481395
232 0.431465
233 0.510263
234 0.403664
235 0.51383
236 0.365267
237 0.448513
238 0.348662
239 0.383053
240 0.34061
241 0.370094
242 0.323061
243 0.360324
244 0.351694
245 0.30041
246 0.356164
247 0.299683
248 0.329374
249 0.341309
250 0.324421
251 0.490672
252 0.310683
253 0.421273
254 0.348369
255 0.28868
256 0.346404
257 0.278166
258 0.31299
259 0.271351
260 0.312033
261 0.263983
262 0.298251
263 0.270161
264 0.262136
265 0.312808
266 0.274071
267 0.340129
268 0.26682
269 0.287917
270 0.269609
271 0.245625
272 0.280454
273 0.252714
274 0.271093
275 0.255952
276 0.288036
277 0.255296
278 0.259859
279 0.26818
280 0.252481
281 0.255838
282 0.268077
283 0.2646
284 0.29306
285 0.248264
286 0.305134
287 0.271641
288 0.237419
289 0.264799
290 0.254395
291 0.237943
292 0.263879
293 0.238673
294 0.244967
295 0.233195
296 0.225937
297 0.258714
298 0.220415
299 0.285766
300 0.222247
301 40.761547
302 29.72011
303 23.422885
304 17.32391
305 13.128149
306 9.535653
307 8.623955
308 7.454838
309 6.996977
310 6.834468
311 6.306321
312 4.758279
313 5.836175
314 3.461616
315 4.712749
316 3.188757
317 4.084568
318 3.31622
319 4.184964
320 2.971075
321 5.220604
322 2.79503
323 4.77582
324 2.81343
325 3.863183
326 2.974602
327 3.067487
328 2.846144
329 2.362066
330 2.238389
331 1.745376
332 2.14329
333 1.593189
334 1.850944
335 1.278195
336 1.499356
337 1.151652
338 1.328922
339 1.006147
340 1.516765
341 0.959685
342 1.021279
343 0.921127
344 1.0849
345 1.014217
346 1.136391
347 0.994776
348 1.102471
349 0.874607
350 0.9698
351 0.82339
352 1.158316
353 0.874106
354 1.061409
355 0.839338
356 0.851828
357 0.763362
358 0.754774
359 0.747698
360 0.73668
361 0.771953
362 0.849805
363 0.764681
364 0.81299
365 0.671098
366 0.862072
367 0.623777
368 0.938497
369 0.560419
370 1.077161
371 0.550328
372 1.001965
373 0.724582
374 0.569936
375 0.779829
376 0.521307
377 0.685007
378 0.502578
379 0.738311
380 0.497924
381 0.683579
382 0.520274
383 0.582501
384 0.510844
385 0.582045
386 0.490848
387 0.519196
388 0.559571
389 0.613169
390 0.458005
391 0.605457
392 0.476216
393 0.53178
394 0.444739
395 0.541108
396 0.444038
397 0.513912
398 0.439183
399 0.569013
400 0.456988
};
\addlegendentry{Non-uniform in $L^2$}
\end{axis}
\end{tikzpicture}


==> tex_figures-stress-convergence_plots_nonuni_R.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmin=-18.95, xmax=419.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Stopping criteria},
ymin=0.0208917309728883, ymax=14811.3521698619,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red, dashed]
table {%
1 4402.888506
2 1288.495009
3 275.140316
4 121.889549
5 120.080525
6 70.437532
7 39.016514
8 35.954867
9 54.304186
10 37.089141
11 47.816466
12 40.350136
13 33.01208
14 105.335566
15 18.946988
16 43.224892
17 55.176552
18 84.620102
19 37.368509
20 97.349244
21 16.423713
22 65.227054
23 38.734307
24 125.767774
25 13.567205
26 49.526326
27 138.97233
28 39.112065
29 168.892707
30 31.843184
31 205.96745
32 91.029905
33 11.495063
34 88.712549
35 23.588169
36 16.248152
37 9.921913
38 298.507722
39 29.236121
40 13.384741
41 86.843485
42 15.432836
43 14.255535
44 9.845692
45 72.166548
46 15.591429
47 8.619982
48 13.138893
49 14.607286
50 68.53739
51 11.005095
52 96.651434
53 18.098003
54 27.03617
55 7.320066
56 44.789134
57 8.878454
58 9.517755
59 5.943649
60 6.826232
61 23.003648
62 8.10363
63 5.687721
64 7.554254
65 5.648754
66 6.693429
67 16.474785
68 5.761396
69 11.896602
70 240.926314
71 53.650331
72 4.640473
73 15.435612
74 21.682828
75 6.806004
76 4.890746
77 15.258763
78 5.000723
79 14.595537
80 5.514421
81 5.163081
82 13.139984
83 4.613612
84 4.152104
85 5.075311
86 4.256304
87 5.281518
88 5.503222
89 6.677724
90 11.123719
91 5.722093
92 4.070486
93 4.986529
94 6.711483
95 4.60284
96 3.410191
97 3.882701
98 3.658399
99 3.813323
100 3.915201
101 3.381838
102 4.072312
103 3.092715
104 3.402996
105 2.944257
106 3.33436
107 3.040638
108 2.911994
109 2.512378
110 2.503359
111 2.285219
112 2.18022
113 2.274057
114 1.961602
115 1.994977
116 1.847618
117 1.879461
118 1.668896
119 1.76658
120 1.669998
121 1.775364
122 1.653404
123 1.64178
124 1.416598
125 1.800895
126 1.406878
127 1.52489
128 1.16311
129 1.314422
130 1.18174
131 1.345125
132 1.244743
133 1.251641
134 1.278232
135 1.232665
136 1.271913
137 1.301407
138 1.21431
139 1.242408
140 1.246573
141 1.14119
142 1.100272
143 1.160645
144 1.122341
145 1.071796
146 1.052686
147 1.116135
148 1.094374
149 0.950461
150 1.032494
151 0.838443
152 1.135906
153 0.810976
154 1.033667
155 0.753479
156 0.849764
157 0.799153
158 0.801188
159 0.72296
160 0.711944
161 0.638436
162 0.637432
163 0.645518
164 0.63858
165 0.659391
166 0.668694
167 0.632132
168 0.6537
169 0.596416
170 0.640449
171 0.538948
172 0.534243
173 0.60908
174 0.494864
175 0.715131
176 0.499136
177 0.682488
178 0.456147
179 0.490114
180 0.477743
181 0.515351
182 0.41194
183 0.500531
184 0.427551
185 0.471044
186 0.477103
187 0.445045
188 0.517749
189 0.493235
190 0.484854
191 0.560581
192 0.37939
193 0.570673
194 0.354638
195 0.560578
196 0.380867
197 0.407209
198 0.383672
199 0.402093
200 0.354557
201 0.34926
202 0.347819
203 0.292197
204 0.356276
205 0.319432
206 0.339413
207 0.349965
208 0.362303
209 0.36081
210 0.294842
211 0.411613
212 0.32769
213 0.37558
214 0.418649
215 0.307596
216 0.498618
217 0.329026
218 0.463976
219 0.334883
220 0.345064
221 0.364827
222 0.311243
223 0.308106
224 0.313779
225 0.294777
226 0.320544
227 0.334763
228 0.315292
229 0.360316
230 0.298724
231 0.293633
232 0.312516
233 0.282725
234 0.284549
235 0.317813
236 0.329203
237 0.325295
238 0.370516
239 0.33669
240 0.366671
241 0.35299
242 0.381111
243 0.358946
244 0.351462
245 0.432612
246 0.295218
247 0.410244
248 0.298799
249 0.373487
250 0.32938
251 0.320609
252 0.296332
253 0.192776
254 0.395217
255 0.249364
256 0.220312
257 0.199355
258 0.204259
259 0.182984
260 0.218813
261 0.186583
262 0.174785
263 0.190342
264 0.168543
265 0.21786
266 0.170516
267 0.25723
268 0.180815
269 0.238265
270 0.228153
271 0.205561
272 0.204222
273 0.202281
274 0.159092
275 0.185842
276 0.161195
277 0.1725
278 0.163418
279 0.150024
280 0.161162
281 0.147155
282 0.143081
283 0.146508
284 0.188888
285 0.143707
286 0.209075
287 0.181758
288 0.141531
289 0.156095
290 0.142675
291 0.171889
292 0.142338
293 0.137456
294 0.141819
295 0.14142
296 0.158805
297 0.152322
298 0.146871
299 0.142066
300 0.160928
301 23.490147
302 16.075371
303 13.949223
304 9.946824
305 7.550494
306 6.266581
307 5.199672
308 5.08812
309 4.531268
310 4.210297
311 3.542452
312 3.460883
313 2.508494
314 2.835869
315 2.467948
316 2.399751
317 2.779608
318 2.729819
319 3.083126
320 4.188392
321 2.196881
322 3.477037
323 1.777577
324 3.031446
325 1.39499
326 2.042543
327 1.669474
328 1.567653
329 1.621104
330 1.239495
331 1.422336
332 1.195369
333 1.185896
334 1.470671
335 1.161156
336 1.376025
337 1.147968
338 0.816009
339 0.94317
340 0.727442
341 0.823959
342 1.137688
343 0.593881
344 1.156151
345 0.69688
346 0.972191
347 0.591273
348 0.553062
349 0.627274
350 0.537831
351 0.719098
352 0.570923
353 0.903147
354 0.568273
355 0.677897
356 0.66699
357 0.544505
358 0.757454
359 0.496716
360 0.694487
361 0.450394
362 0.600675
363 0.406983
364 0.739889
365 0.43179
366 0.593128
367 0.519159
368 0.537723
369 0.533176
370 0.403397
371 0.318534
372 0.43018
373 0.344054
374 0.405896
375 0.424205
376 0.390011
377 0.509314
378 0.365748
379 0.426734
380 0.332818
381 0.498551
382 0.36271
383 0.472522
384 0.383296
385 0.515708
386 0.356712
387 0.349698
388 0.309512
389 0.449664
390 0.270304
391 0.481558
392 0.248087
393 0.426349
394 0.257968
395 0.426488
396 0.296372
397 0.423117
398 0.344731
399 0.396944
400 0.347145
};
\addlegendentry{Non-uniform in $\mathbb{R}^n$}
\end{axis}

\end{tikzpicture}


==> tex_figures-stress-convergence_plots_uniform_L2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmin=-18.95, xmax=419.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Stopping criteria},
ymin=0.0208917309728883, ymax=14811.3521698619,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
1 8028.925399
2 2605.876592
3 517.704124
4 78.114975
5 77.163357
6 72.468086
7 60.628845
8 52.512107
9 44.693758
10 37.159462
11 29.086105
12 68.129654
13 27.802263
14 188.042896
15 33.408214
16 55.545779
17 31.546016
18 75.350929
19 21.426239
20 19.306069
21 53.872393
22 15.64046
23 30.094505
24 54.396599
25 69.463212
26 20.383019
27 19.180867
28 153.071904
29 29.282711
30 80.276813
31 17.640667
32 24.571812
33 21.182625
34 104.348453
35 16.48841
36 13.490231
37 15.448761
38 102.14621
39 18.349419
40 43.510091
41 14.853069
42 24.219231
43 85.650718
44 24.379259
45 138.011072
46 18.72104
47 20.316216
48 61.306352
49 15.456495
50 68.351734
51 17.486731
52 396.795034
53 78.802729
54 15.47769
55 36.499389
56 19.612948
57 103.836182
58 41.63418
59 92.457986
60 14.089972
61 447.07827
62 149.558677
63 18.430473
64 34.896081
65 14.430171
66 34.065151
67 10.390352
68 20.12827
69 10.426098
70 10.078999
71 10.528418
72 10.031845
73 44.958104
74 15.688254
75 7.121874
76 14.11998
77 97.037983
78 15.213889
79 305.597791
80 59.483203
81 6.714559
82 8.428346
83 6.355715
84 15.712138
85 6.136489
86 12.776625
87 5.860516
88 9.838498
89 6.582891
90 8.601384
91 4.889627
92 9.677203
93 4.929704
94 8.246828
95 5.018433
96 4.310619
97 4.439844
98 3.854522
99 4.260818
100 4.107506
101 4.285648
102 4.196578
103 4.033456
104 4.249594
105 3.495005
106 4.058536
107 3.39528
108 3.813777
109 4.198821
110 3.451609
111 3.859816
112 3.309526
113 3.463856
114 3.445533
115 3.083011
116 3.453301
117 2.953243
118 2.939106
119 2.902791
120 2.749595
121 2.741131
122 2.878371
123 2.781228
124 2.622418
125 2.668152
126 2.58992
127 2.599111
128 2.623643
129 2.597262
130 2.828106
131 2.46573
132 2.496729
133 2.180317
134 2.116824
135 1.982713
136 2.03667
137 1.96574
138 1.94232
139 1.68334
140 1.68562
141 1.605996
142 1.674884
143 1.788178
144 2.053559
145 1.857149
146 1.970203
147 1.81851
148 1.885963
149 1.827418
150 1.828967
151 1.738145
152 1.795363
153 1.624288
154 1.576996
155 1.491486
156 1.433835
157 1.467368
158 1.360841
159 1.400778
160 1.415929
161 1.403168
162 1.401721
163 1.296099
164 1.364431
165 1.343773
166 1.440052
167 1.409298
168 1.410306
169 1.362356
170 1.38745
171 1.593338
172 1.396347
173 1.43359
174 1.241812
175 1.196207
176 1.13274
177 1.178639
178 1.09972
179 1.121405
180 1.01727
181 1.006986
182 1.015628
183 1.066323
184 1.171545
185 1.06929
186 1.109584
187 1.066158
188 1.061324
189 1.040121
190 1.124079
191 1.025206
192 1.09352
193 1.001695
194 0.97997
195 1.086019
196 0.932175
197 0.92103
198 0.846354
199 0.833824
200 0.824019
201 0.809924
202 0.78127
203 0.707679
204 0.617763
205 0.612135
206 0.558319
207 0.677934
208 0.534067
209 0.737518
210 0.528324
211 0.656298
212 0.475567
213 0.474297
214 0.435205
215 0.451669
216 0.477447
217 0.451973
218 0.445323
219 0.385502
220 0.382354
221 0.353503
222 0.4254
223 0.372994
224 0.567037
225 0.374755
226 0.455794
227 0.322966
228 0.491027
229 0.334022
230 0.470555
231 0.294708
232 0.325588
233 0.278065
234 0.324934
235 0.306374
236 0.311574
237 0.281142
238 0.302583
239 0.293526
240 0.435743
241 0.285303
242 0.371568
243 0.241913
244 0.282798
245 0.233702
246 0.274141
247 0.22539
248 0.334831
249 0.230562
250 0.312207
251 0.216198
252 0.25981
253 0.229721
254 0.273957
255 0.214665
256 0.277507
257 0.227109
258 0.3896
259 0.207068
260 0.274521
261 0.211999
262 0.216674
263 0.239436
264 0.210708
265 0.207529
266 0.221391
267 0.213171
268 0.264251
269 0.20601
270 0.208574
271 0.188427
272 0.186423
273 0.197112
274 0.194841
275 0.181262
276 0.18581
277 0.237755
278 0.243018
279 0.176659
280 0.253936
281 0.165071
282 0.187381
283 0.184688
284 0.172214
285 0.176918
286 0.176939
287 0.280679
288 0.182559
289 0.22973
290 0.162017
291 0.16418
292 0.155756
293 0.232467
294 0.175078
295 0.220294
296 0.174061
297 0.202073
298 0.171862
299 0.165155
300 0.264995
301 41.480786
302 30.359866
303 24.166548
304 18.351932
305 13.958846
306 10.68379
307 12.467426
308 7.948391
309 7.796709
310 7.004506
311 6.511009
312 5.796985
313 4.968729
314 5.137951
315 4.574233
316 4.246677
317 4.321928
318 3.257201
319 5.074061
320 2.686534
321 6.839474
322 2.899874
323 6.000629
324 2.557372
325 4.515358
326 2.691833
327 3.986457
328 2.815915
329 3.219459
330 2.377221
331 2.546087
332 2.089996
333 1.98268
334 1.621375
335 1.80452
336 1.280453
337 2.346408
338 1.379377
339 1.762154
340 1.077709
341 1.322033
342 0.895643
343 1.194628
344 0.898163
345 1.123129
346 0.954668
347 1.106451
348 0.848781
349 1.007196
350 0.784543
351 1.061388
352 0.693106
353 0.960008
354 0.642527
355 0.999997
356 0.786851
357 0.925016
358 0.626505
359 0.909936
360 0.63579
361 0.877348
362 0.610355
363 0.842244
364 0.621551
365 0.982636
366 0.588993
367 0.776431
368 0.556137
369 0.612359
370 0.493222
371 0.525737
372 0.504273
373 0.565808
374 0.554882
375 0.516538
376 0.486463
377 0.511039
378 0.63217
379 0.726446
380 0.7502
381 0.726073
382 0.749376
383 0.448669
384 0.688826
385 0.406232
386 0.503513
387 0.44513
388 0.431299
389 0.555237
390 0.397824
391 0.559683
392 0.371686
393 0.502958
394 0.36521
395 0.423651
396 0.335156
397 0.396884
398 0.36224
399 0.567301
400 0.336291
};
\addlegendentry{Uniform in $L^2$}
\end{axis}

\end{tikzpicture}


==> tex_figures-stress-convergence_plots_uniform_R.tex <==
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmin=-18.95, xmax=419.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Stopping criteria},
ymin=0.0208917309728883, ymax=14811.3521698619,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
1 1774.965649
2 577.143567
3 123.290146
4 17.898987
5 52.02411
6 56.124282
7 48.640839
8 42.989018
9 34.804679
10 27.059813
11 16.198127
12 15.836332
13 15.600422
14 36.163132
15 8.829455
16 17.655051
17 7.867892
18 22.09521
19 5.449375
20 6.157203
21 6.11664
22 8.217662
23 12.893207
24 3.710212
25 5.690136
26 11.993539
27 7.894414
28 10.044579
29 8.237891
30 7.505265
31 6.212948
32 26.485747
33 4.517381
34 17.163318
35 3.371413
36 7.312246
37 2.572619
38 5.138973
39 6.687416
40 6.668997
41 17.412789
42 9.020162
43 15.110429
44 2.462375
45 5.934328
46 1.978539
47 8.909177
48 52.775806
49 10.262199
50 2.741393
51 18.493472
52 5.565242
53 29.636072
54 6.176587
55 18.262801
56 6.201801
57 3.499386
58 10.075467
59 7.304276
60 2.743677
61 9.06676
62 9.308697
63 7.377299
64 3.664874
65 6.433109
66 4.44691
67 6.771151
68 3.701246
69 5.281009
70 4.430718
71 13.043699
72 2.804418
73 2.249316
74 2.160042
75 3.189115
76 2.611501
77 2.747663
78 3.734907
79 3.096839
80 1.969964
81 3.295751
82 1.738519
83 2.272624
84 2.745892
85 7.348082
86 1.88783
87 1.400156
88 3.229889
89 1.38942
90 2.422396
91 1.417842
92 1.267134
93 1.419443
94 1.235471
95 1.068865
96 1.148703
97 1.076969
98 1.293754
99 0.908646
100 1.056786
101 1.235544
102 1.227389
103 1.340976
104 1.080009
105 0.893224
106 0.756924
107 0.744024
108 1.051629
109 0.850984
110 0.748944
111 0.720906
112 0.841403
113 0.926158
114 0.83831
115 0.726709
116 0.746905
117 0.820519
118 0.814333
119 0.715067
120 0.822503
121 0.807092
122 0.742277
123 0.640344
124 0.698329
125 0.656379
126 0.649246
127 0.542856
128 0.570271
129 0.507302
130 0.526083
131 0.476399
132 0.564841
133 0.521337
134 0.495447
135 0.510457
136 0.538666
137 0.508926
138 0.524051
139 0.519979
140 0.532825
141 0.503188
142 0.504978
143 0.559216
144 0.492493
145 0.466367
146 0.47493
147 0.465524
148 0.454954
149 0.446992
150 0.395206
151 0.388337
152 0.398939
153 0.375056
154 0.370309
155 0.353935
156 0.367926
157 0.333265
158 0.311421
159 0.289425
160 0.281904
161 0.275167
162 0.261915
163 0.246197
164 0.231134
165 0.218005
166 0.225156
167 0.212459
168 0.225298
169 0.190328
170 0.221349
171 0.184509
172 0.221844
173 0.17963
174 0.197051
175 0.155446
176 0.181031
177 0.152269
178 0.19686
179 0.147292
180 0.169812
181 0.130336
182 0.137121
183 0.12127
184 0.140676
185 0.121825
186 0.126595
187 0.117561
188 0.115063
189 0.107986
190 0.112081
191 0.099189
192 0.136026
193 0.102226
194 0.151904
195 0.101113
196 0.122319
197 0.103922
198 0.173607
199 0.101188
200 0.13376
201 0.082426
202 0.088277
203 0.083104
204 0.07768
205 0.081199
206 0.078662
207 0.074208
208 0.079519
209 0.07574
210 0.099716
211 0.079198
212 0.106318
213 0.074357
214 0.081876
215 0.06817
216 0.065119
217 0.074474
218 0.108354
219 0.067539
220 0.1287
221 0.066918
222 0.096349
223 0.066004
224 0.073905
225 0.071053
226 0.059402
227 0.061497
228 0.063067
229 0.057185
230 0.061087
231 0.057501
232 0.07152
233 0.053318
234 0.092362
235 0.055198
236 0.077693
237 0.056183
238 0.059778
239 0.08719
240 0.056934
241 0.079423
242 0.051811
243 0.051828
244 0.053902
245 0.059039
246 0.049548
247 0.059587
248 0.050088
249 0.054359
250 0.056583
251 0.050085
252 0.05879
253 0.047983
254 0.09021
255 0.04727
256 0.081701
257 0.048648
258 0.052771
259 0.046028
260 0.054551
261 0.076627
262 0.051231
263 0.07508
264 0.052134
265 0.052106
266 0.054028
267 0.046157
268 0.048214
269 0.050001
270 0.047743
271 0.045239
272 0.053369
273 0.04553
274 0.045656
275 0.072233
276 0.04701
277 0.063342
278 0.044507
279 0.0761
280 0.047281
281 0.064928
282 0.041912
283 0.043094
284 0.049201
285 0.042165
286 0.044119
287 0.043656
288 0.041611
289 0.049141
290 0.041601
291 0.046065
292 0.042244
293 0.038892
294 0.040409
295 0.050911
296 0.052516
297 0.058366
298 0.045356
299 0.055877
300 0.03854
301 11.927856
302 7.407127
303 5.57854
304 4.173444
305 3.232833
306 2.431787
307 2.222398
308 1.869522
309 1.747111
310 1.565283
311 1.571222
312 1.254225
313 1.22785
314 0.983042
315 1.126415
316 0.778973
317 1.075075
318 0.736697
319 1.342598
320 0.726779
321 1.468895
322 0.627836
323 1.297376
324 0.773774
325 1.032
326 0.864566
327 0.795509
328 0.802198
329 0.699938
330 0.64829
331 0.609414
332 0.489104
333 0.502632
334 0.501314
335 0.407778
336 0.407245
337 0.330934
338 0.292531
339 0.287139
340 0.244215
341 0.319745
342 0.367624
343 0.434548
344 0.328329
345 0.437332
346 0.215428
347 0.324424
348 0.163287
349 0.251298
350 0.196588
351 0.30228
352 0.211924
353 0.288654
354 0.199571
355 0.233411
356 0.189132
357 0.217213
358 0.170515
359 0.191752
360 0.139975
361 0.175935
362 0.1471
363 0.206347
364 0.260522
365 0.268
366 0.20238
367 0.230207
368 0.12928
369 0.167059
370 0.11598
371 0.17849
372 0.129156
373 0.1863
374 0.124546
375 0.151595
376 0.131473
377 0.123968
378 0.117784
379 0.127042
380 0.100756
381 0.17293
382 0.102527
383 0.177614
384 0.101641
385 0.138415
386 0.087022
387 0.120693
388 0.081018
389 0.104866
390 0.084394
391 0.116106
392 0.102701
393 0.125301
394 0.099904
395 0.126353
396 0.091723
397 0.100013
398 0.081762
399 0.136297
400 0.118378
};
\addlegendentry{Uniform in $\mathbb{R}^n$}
\end{axis}
\end{tikzpicture}

